Noise Classification in Three-Level Quantum Networks by Machine Learning

We investigate a machine learning based classification of noise acting on a small quantum network with the aim of detecting spatial or multilevel correlations, and the interplay with Markovianity. We control a three-level system by inducing coherent population transfer exploiting different pulse amplitude combinations as inputs to train a feedforward neural network. We show that supervised learning can classify different types of classical dephasing noise affecting the system. Three non-Markovian (quasi-static correlated, anti-correlated and uncorrelated) and Markovian noises are classified with more than $99\%$ accuracy. On the contrary, correlations of Markovian noise cannot be discriminated with our method. Our approach is robust to statistical measurement errors and retains its effectiveness for physical measurements where only a limited number of samples is available making it very experimental-friendly. Our result paves the way for classifying spatial correlations of noise in quantum architectures.

==> acc_loss_4_and_5noises.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/shreyasi/.pyenv/versions/3.11.6/envs/threeLS/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/shreyasi/.pyenv/versions/3.11.6/envs/threeLS/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/shreyasi/.pyenv/versions/3.11.6/envs/threeLS/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.178000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.178000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.178000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.996280in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.996280in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672667in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672667in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952789in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952789in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232911in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232911in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513033in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513033in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793155in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793155in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073277in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073277in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353399in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353399in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633521in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633521in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779149in,y=0.235420in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{0.584435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=0.536949in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{0.969176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=0.921691in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.353917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.306432in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.738659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.691173in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{2.123400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=2.075914in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=1.337085in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}accuracy $A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.509170in}}{\pgfqpoint{2.434261in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672667in}{0.680620in}}%
\pgfpathlineto{\pgfqpoint{0.700679in}{1.071774in}}%
\pgfpathlineto{\pgfqpoint{0.728691in}{1.241701in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{1.442087in}}%
\pgfpathlineto{\pgfqpoint{0.784715in}{1.552700in}}%
\pgfpathlineto{\pgfqpoint{0.812728in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{0.840740in}{1.721025in}}%
\pgfpathlineto{\pgfqpoint{0.868752in}{1.756293in}}%
\pgfpathlineto{\pgfqpoint{0.896764in}{1.777133in}}%
\pgfpathlineto{\pgfqpoint{0.924776in}{1.814004in}}%
\pgfpathlineto{\pgfqpoint{0.952789in}{1.814004in}}%
\pgfpathlineto{\pgfqpoint{0.980801in}{1.826828in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{1.862096in}}%
\pgfpathlineto{\pgfqpoint{1.036825in}{1.852478in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{1.092850in}{1.927823in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.890952in}}%
\pgfpathlineto{\pgfqpoint{1.148874in}{1.914998in}}%
\pgfpathlineto{\pgfqpoint{1.176886in}{1.916601in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{1.232911in}{1.932632in}}%
\pgfpathlineto{\pgfqpoint{1.260923in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{1.288935in}{1.979122in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{1.344960in}{1.971106in}}%
\pgfpathlineto{\pgfqpoint{1.372972in}{1.982328in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.971106in}}%
\pgfpathlineto{\pgfqpoint{1.428996in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{1.457009in}{1.975916in}}%
\pgfpathlineto{\pgfqpoint{1.485021in}{1.999962in}}%
\pgfpathlineto{\pgfqpoint{1.513033in}{2.011184in}}%
\pgfpathlineto{\pgfqpoint{1.541045in}{1.988740in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{1.625082in}{1.972710in}}%
\pgfpathlineto{\pgfqpoint{1.653094in}{2.012787in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.038436in}}%
\pgfpathlineto{\pgfqpoint{1.709118in}{2.032024in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{2.032024in}}%
\pgfpathlineto{\pgfqpoint{1.765143in}{2.024008in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{2.052864in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{2.056070in}}%
\pgfpathlineto{\pgfqpoint{1.849179in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{1.877192in}{2.049658in}}%
\pgfpathlineto{\pgfqpoint{1.905204in}{2.046452in}}%
\pgfpathlineto{\pgfqpoint{1.933216in}{2.064086in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{2.060879in}}%
\pgfpathlineto{\pgfqpoint{1.989241in}{2.062482in}}%
\pgfpathlineto{\pgfqpoint{2.017253in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{2.045265in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{2.073277in}{2.060879in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{2.052864in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{2.068895in}}%
\pgfpathlineto{\pgfqpoint{2.157314in}{2.078513in}}%
\pgfpathlineto{\pgfqpoint{2.185326in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{2.213338in}{2.060879in}}%
\pgfpathlineto{\pgfqpoint{2.241350in}{2.067292in}}%
\pgfpathlineto{\pgfqpoint{2.269363in}{2.070498in}}%
\pgfpathlineto{\pgfqpoint{2.297375in}{2.068895in}}%
\pgfpathlineto{\pgfqpoint{2.325387in}{2.078513in}}%
\pgfpathlineto{\pgfqpoint{2.353399in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{2.409424in}{2.059276in}}%
\pgfpathlineto{\pgfqpoint{2.437436in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{2.465448in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{2.493460in}{2.064086in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{2.062482in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{2.577497in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{2.605509in}{2.075307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.509170in}}{\pgfqpoint{2.434261in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672667in}{0.680620in}}%
\pgfpathlineto{\pgfqpoint{0.700679in}{1.349108in}}%
\pgfpathlineto{\pgfqpoint{0.728691in}{1.281778in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{1.406819in}}%
\pgfpathlineto{\pgfqpoint{0.784715in}{1.589571in}}%
\pgfpathlineto{\pgfqpoint{0.812728in}{1.820416in}}%
\pgfpathlineto{\pgfqpoint{0.840740in}{1.906983in}}%
\pgfpathlineto{\pgfqpoint{0.868752in}{1.801179in}}%
\pgfpathlineto{\pgfqpoint{0.896764in}{1.834844in}}%
\pgfpathlineto{\pgfqpoint{0.924776in}{1.863699in}}%
\pgfpathlineto{\pgfqpoint{0.952789in}{1.945457in}}%
\pgfpathlineto{\pgfqpoint{0.980801in}{1.887746in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{1.036825in}{1.902174in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{1.911792in}}%
\pgfpathlineto{\pgfqpoint{1.092850in}{1.955076in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{1.148874in}{1.940648in}}%
\pgfpathlineto{\pgfqpoint{1.176886in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{1.232911in}{1.955076in}}%
\pgfpathlineto{\pgfqpoint{1.260923in}{1.959885in}}%
\pgfpathlineto{\pgfqpoint{1.288935in}{1.979122in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{1.983931in}}%
\pgfpathlineto{\pgfqpoint{1.344960in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{1.372972in}{2.032024in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{1.428996in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{1.457009in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{1.485021in}{1.979122in}}%
\pgfpathlineto{\pgfqpoint{1.513033in}{2.041642in}}%
\pgfpathlineto{\pgfqpoint{1.541045in}{1.983931in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{2.022405in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{2.003168in}}%
\pgfpathlineto{\pgfqpoint{1.625082in}{1.983931in}}%
\pgfpathlineto{\pgfqpoint{1.653094in}{1.979122in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{2.017596in}}%
\pgfpathlineto{\pgfqpoint{1.709118in}{2.060879in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{1.940648in}}%
\pgfpathlineto{\pgfqpoint{1.765143in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{1.849179in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{1.877192in}{2.070498in}}%
\pgfpathlineto{\pgfqpoint{1.905204in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{1.933216in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{2.070498in}}%
\pgfpathlineto{\pgfqpoint{1.989241in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{2.017253in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{2.045265in}{2.056070in}}%
\pgfpathlineto{\pgfqpoint{2.073277in}{2.084926in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{2.157314in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{2.185326in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{2.213338in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{2.241350in}{2.084926in}}%
\pgfpathlineto{\pgfqpoint{2.269363in}{2.084926in}}%
\pgfpathlineto{\pgfqpoint{2.297375in}{2.070498in}}%
\pgfpathlineto{\pgfqpoint{2.325387in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{2.353399in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{2.409424in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{2.437436in}{2.056070in}}%
\pgfpathlineto{\pgfqpoint{2.465448in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{2.493460in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{2.056070in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{2.577497in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{2.605509in}{2.084926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.509170in}}{\pgfqpoint{2.434261in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672667in}{0.584435in}}%
\pgfpathlineto{\pgfqpoint{0.700679in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{0.728691in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{0.784715in}{1.203868in}}%
\pgfpathlineto{\pgfqpoint{0.812728in}{1.389826in}}%
\pgfpathlineto{\pgfqpoint{0.840740in}{1.451385in}}%
\pgfpathlineto{\pgfqpoint{0.868752in}{1.451385in}}%
\pgfpathlineto{\pgfqpoint{0.896764in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{0.924776in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{0.952789in}{1.488577in}}%
\pgfpathlineto{\pgfqpoint{0.980801in}{1.511661in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{1.541158in}}%
\pgfpathlineto{\pgfqpoint{1.036825in}{1.539876in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{1.541158in}}%
\pgfpathlineto{\pgfqpoint{1.092850in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.569372in}}%
\pgfpathlineto{\pgfqpoint{1.148874in}{1.607847in}}%
\pgfpathlineto{\pgfqpoint{1.176886in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.597587in}}%
\pgfpathlineto{\pgfqpoint{1.232911in}{1.598869in}}%
\pgfpathlineto{\pgfqpoint{1.260923in}{1.636061in}}%
\pgfpathlineto{\pgfqpoint{1.288935in}{1.624519in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{1.610412in}}%
\pgfpathlineto{\pgfqpoint{1.344960in}{1.607847in}}%
\pgfpathlineto{\pgfqpoint{1.372972in}{1.661710in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.615541in}}%
\pgfpathlineto{\pgfqpoint{1.428996in}{1.595022in}}%
\pgfpathlineto{\pgfqpoint{1.457009in}{1.629649in}}%
\pgfpathlineto{\pgfqpoint{1.485021in}{1.637343in}}%
\pgfpathlineto{\pgfqpoint{1.513033in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{1.541045in}{1.664275in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.679665in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{1.669405in}}%
\pgfpathlineto{\pgfqpoint{1.625082in}{1.669405in}}%
\pgfpathlineto{\pgfqpoint{1.653094in}{1.656580in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{1.651451in}}%
\pgfpathlineto{\pgfqpoint{1.709118in}{1.674535in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{1.679665in}}%
\pgfpathlineto{\pgfqpoint{1.765143in}{1.665558in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{1.656580in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{1.849179in}{1.702749in}}%
\pgfpathlineto{\pgfqpoint{1.877192in}{1.687360in}}%
\pgfpathlineto{\pgfqpoint{1.905204in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{1.933216in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{1.721986in}}%
\pgfpathlineto{\pgfqpoint{1.989241in}{1.691207in}}%
\pgfpathlineto{\pgfqpoint{2.017253in}{1.688642in}}%
\pgfpathlineto{\pgfqpoint{2.045265in}{1.683512in}}%
\pgfpathlineto{\pgfqpoint{2.073277in}{1.730964in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{1.701467in}}%
\pgfpathlineto{\pgfqpoint{2.157314in}{1.683512in}}%
\pgfpathlineto{\pgfqpoint{2.185326in}{1.709162in}}%
\pgfpathlineto{\pgfqpoint{2.213338in}{1.679665in}}%
\pgfpathlineto{\pgfqpoint{2.241350in}{1.687360in}}%
\pgfpathlineto{\pgfqpoint{2.269363in}{1.684795in}}%
\pgfpathlineto{\pgfqpoint{2.297375in}{1.678382in}}%
\pgfpathlineto{\pgfqpoint{2.325387in}{1.713009in}}%
\pgfpathlineto{\pgfqpoint{2.353399in}{1.687360in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{1.691207in}}%
\pgfpathlineto{\pgfqpoint{2.409424in}{1.679665in}}%
\pgfpathlineto{\pgfqpoint{2.437436in}{1.684795in}}%
\pgfpathlineto{\pgfqpoint{2.465448in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{2.493460in}{1.668123in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{1.705314in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{1.686077in}}%
\pgfpathlineto{\pgfqpoint{2.577497in}{1.696337in}}%
\pgfpathlineto{\pgfqpoint{2.605509in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{2.633521in}{1.709162in}}%
\pgfpathlineto{\pgfqpoint{2.661534in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{2.689546in}{1.686077in}}%
\pgfpathlineto{\pgfqpoint{2.717558in}{1.715574in}}%
\pgfpathlineto{\pgfqpoint{2.745570in}{1.715574in}}%
\pgfpathlineto{\pgfqpoint{2.773582in}{1.695055in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.688642in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.718139in}}%
\pgfpathlineto{\pgfqpoint{2.857619in}{1.714292in}}%
\pgfpathlineto{\pgfqpoint{2.885631in}{1.705314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.509170in}}{\pgfqpoint{2.434261in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672667in}{0.584435in}}%
\pgfpathlineto{\pgfqpoint{0.700679in}{0.892228in}}%
\pgfpathlineto{\pgfqpoint{0.728691in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{0.784715in}{1.369307in}}%
\pgfpathlineto{\pgfqpoint{0.812728in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{0.840740in}{1.480882in}}%
\pgfpathlineto{\pgfqpoint{0.868752in}{1.507814in}}%
\pgfpathlineto{\pgfqpoint{0.896764in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{0.924776in}{1.511661in}}%
\pgfpathlineto{\pgfqpoint{0.952789in}{1.523203in}}%
\pgfpathlineto{\pgfqpoint{0.980801in}{1.523203in}}%
\pgfpathlineto{\pgfqpoint{1.008813in}{1.588609in}}%
\pgfpathlineto{\pgfqpoint{1.036825in}{1.557830in}}%
\pgfpathlineto{\pgfqpoint{1.064838in}{1.619389in}}%
\pgfpathlineto{\pgfqpoint{1.092850in}{1.553983in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{1.148874in}{1.665558in}}%
\pgfpathlineto{\pgfqpoint{1.176886in}{1.623236in}}%
\pgfpathlineto{\pgfqpoint{1.204899in}{1.519356in}}%
\pgfpathlineto{\pgfqpoint{1.232911in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.260923in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{1.288935in}{1.642473in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{1.344960in}{1.661710in}}%
\pgfpathlineto{\pgfqpoint{1.372972in}{1.611694in}}%
\pgfpathlineto{\pgfqpoint{1.400984in}{1.665558in}}%
\pgfpathlineto{\pgfqpoint{1.428996in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{1.457009in}{1.688642in}}%
\pgfpathlineto{\pgfqpoint{1.485021in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{1.513033in}{1.696337in}}%
\pgfpathlineto{\pgfqpoint{1.541045in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{1.642473in}}%
\pgfpathlineto{\pgfqpoint{1.625082in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{1.653094in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{1.681106in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{1.709118in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{1.737131in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{1.765143in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{1.793155in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.654015in}}%
\pgfpathlineto{\pgfqpoint{1.849179in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{1.877192in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{1.905204in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{1.933216in}{1.696337in}}%
\pgfpathlineto{\pgfqpoint{1.961228in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{1.989241in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{2.017253in}{1.669405in}}%
\pgfpathlineto{\pgfqpoint{2.045265in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.073277in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{2.101289in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{1.657863in}}%
\pgfpathlineto{\pgfqpoint{2.157314in}{1.696337in}}%
\pgfpathlineto{\pgfqpoint{2.185326in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.213338in}{1.715574in}}%
\pgfpathlineto{\pgfqpoint{2.241350in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{2.269363in}{1.692490in}}%
\pgfpathlineto{\pgfqpoint{2.297375in}{1.665558in}}%
\pgfpathlineto{\pgfqpoint{2.325387in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.353399in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{2.381411in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.409424in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{2.437436in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{2.465448in}{1.665558in}}%
\pgfpathlineto{\pgfqpoint{2.493460in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.521473in}{1.657863in}}%
\pgfpathlineto{\pgfqpoint{2.549485in}{1.657863in}}%
\pgfpathlineto{\pgfqpoint{2.577497in}{1.704032in}}%
\pgfpathlineto{\pgfqpoint{2.605509in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.633521in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{2.661534in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{2.689546in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{2.717558in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.745570in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{2.773582in}{1.707879in}}%
\pgfpathlineto{\pgfqpoint{2.801595in}{1.734811in}}%
\pgfpathlineto{\pgfqpoint{2.829607in}{1.661710in}}%
\pgfpathlineto{\pgfqpoint{2.857619in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{2.885631in}{1.680947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996280in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.996280in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.996280in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{2.996280in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291653in}{1.406630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.187070in}{1.703835in}}{\pgfqpoint{2.087642in}{1.986393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080656in}{1.930930in}}%
\pgfpathlineto{\pgfqpoint{2.087642in}{1.986393in}}%
\pgfpathlineto{\pgfqpoint{2.127821in}{1.947527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073277in,y=1.257732in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4 noises}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167233in}{1.117819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.093036in}{1.309484in}}{\pgfqpoint{1.024446in}{1.486668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019182in}{1.431015in}}%
\pgfpathlineto{\pgfqpoint{1.024446in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{1.065810in}{1.449065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.952789in,y=0.969176in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5 noises}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.683731in,y=1.999417in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925862in}{0.525728in}}%
\pgfpathlineto{\pgfqpoint{3.227473in}{0.525728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252473in}{0.525728in}}{\pgfqpoint{3.252473in}{0.550728in}}%
\pgfpathlineto{\pgfqpoint{3.252473in}{0.906941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.252473in}{0.931941in}}{\pgfqpoint{3.227473in}{0.931941in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{0.931941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.900862in}{0.931941in}}{\pgfqpoint{1.900862in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{1.900862in}{0.550728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.900862in}{0.525728in}}{\pgfqpoint{1.925862in}{0.525728in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{0.525728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950862in}{0.830721in}}%
\pgfpathlineto{\pgfqpoint{2.075862in}{0.830721in}}%
\pgfpathlineto{\pgfqpoint{2.200862in}{0.830721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300862in,y=0.786971in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Training set}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.950862in}{0.645479in}}%
\pgfpathlineto{\pgfqpoint{2.075862in}{0.645479in}}%
\pgfpathlineto{\pgfqpoint{2.200862in}{0.645479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300862in,y=0.601729in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation set }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608739in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{6.043000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{6.043000in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{3.608739in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{3.608739in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719387in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.719387in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999509in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999509in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279631in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279631in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559753in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559753in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839876in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839876in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.119998in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119998in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400120in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400120in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680242in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680242in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825869in,y=0.235420in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608739in}{0.984280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347359in, y=0.936794in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608739in}{1.479113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347359in, y=1.431627in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608739in}{1.973946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347359in, y=1.926460in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291803in,y=1.337085in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cost $C$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.608739in}{0.509170in}}{\pgfqpoint{2.434261in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719387in}{1.860603in}}%
\pgfpathlineto{\pgfqpoint{3.747399in}{1.824846in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.743652in}}%
\pgfpathlineto{\pgfqpoint{3.803424in}{1.641550in}}%
\pgfpathlineto{\pgfqpoint{3.831436in}{1.528441in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{1.418288in}}%
\pgfpathlineto{\pgfqpoint{3.887460in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{3.915473in}{1.248161in}}%
\pgfpathlineto{\pgfqpoint{3.943485in}{1.177403in}}%
\pgfpathlineto{\pgfqpoint{3.971497in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{3.999509in}{1.061091in}}%
\pgfpathlineto{\pgfqpoint{4.027521in}{1.009360in}}%
\pgfpathlineto{\pgfqpoint{4.055534in}{0.972194in}}%
\pgfpathlineto{\pgfqpoint{4.083546in}{0.947952in}}%
\pgfpathlineto{\pgfqpoint{4.111558in}{0.910180in}}%
\pgfpathlineto{\pgfqpoint{4.139570in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{4.167582in}{0.874724in}}%
\pgfpathlineto{\pgfqpoint{4.195595in}{0.849033in}}%
\pgfpathlineto{\pgfqpoint{4.223607in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{4.251619in}{0.818197in}}%
\pgfpathlineto{\pgfqpoint{4.279631in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{4.307644in}{0.800663in}}%
\pgfpathlineto{\pgfqpoint{4.335656in}{0.780686in}}%
\pgfpathlineto{\pgfqpoint{4.363668in}{0.771536in}}%
\pgfpathlineto{\pgfqpoint{4.391680in}{0.762725in}}%
\pgfpathlineto{\pgfqpoint{4.419692in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{4.447705in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{4.475717in}{0.736899in}}%
\pgfpathlineto{\pgfqpoint{4.503729in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{4.531741in}{0.727629in}}%
\pgfpathlineto{\pgfqpoint{4.559753in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{4.587766in}{0.721920in}}%
\pgfpathlineto{\pgfqpoint{4.615778in}{0.706758in}}%
\pgfpathlineto{\pgfqpoint{4.643790in}{0.718127in}}%
\pgfpathlineto{\pgfqpoint{4.671802in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{4.699814in}{0.699960in}}%
\pgfpathlineto{\pgfqpoint{4.727827in}{0.682117in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{0.689409in}}%
\pgfpathlineto{\pgfqpoint{4.783851in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{4.811863in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{4.839876in}{0.666415in}}%
\pgfpathlineto{\pgfqpoint{4.867888in}{0.666491in}}%
\pgfpathlineto{\pgfqpoint{4.895900in}{0.662831in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{4.951924in}{0.650615in}}%
\pgfpathlineto{\pgfqpoint{4.979937in}{0.650088in}}%
\pgfpathlineto{\pgfqpoint{5.007949in}{0.644294in}}%
\pgfpathlineto{\pgfqpoint{5.035961in}{0.643154in}}%
\pgfpathlineto{\pgfqpoint{5.063973in}{0.645293in}}%
\pgfpathlineto{\pgfqpoint{5.091985in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{5.119998in}{0.637221in}}%
\pgfpathlineto{\pgfqpoint{5.148010in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{5.176022in}{0.626062in}}%
\pgfpathlineto{\pgfqpoint{5.204034in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{5.232046in}{0.628175in}}%
\pgfpathlineto{\pgfqpoint{5.260059in}{0.631404in}}%
\pgfpathlineto{\pgfqpoint{5.288071in}{0.626025in}}%
\pgfpathlineto{\pgfqpoint{5.316083in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{5.344095in}{0.611854in}}%
\pgfpathlineto{\pgfqpoint{5.372108in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{5.400120in}{0.609779in}}%
\pgfpathlineto{\pgfqpoint{5.428132in}{0.605401in}}%
\pgfpathlineto{\pgfqpoint{5.456144in}{0.613583in}}%
\pgfpathlineto{\pgfqpoint{5.484156in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{0.600703in}}%
\pgfpathlineto{\pgfqpoint{5.540181in}{0.603289in}}%
\pgfpathlineto{\pgfqpoint{5.568193in}{0.606627in}}%
\pgfpathlineto{\pgfqpoint{5.596205in}{0.607166in}}%
\pgfpathlineto{\pgfqpoint{5.624217in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{5.652230in}{0.590611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.608739in}{0.509170in}}{\pgfqpoint{2.434261in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.719387in}{1.862863in}}%
\pgfpathlineto{\pgfqpoint{3.747399in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.719209in}}%
\pgfpathlineto{\pgfqpoint{3.803424in}{1.611949in}}%
\pgfpathlineto{\pgfqpoint{3.831436in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{1.394970in}}%
\pgfpathlineto{\pgfqpoint{3.887460in}{1.311159in}}%
\pgfpathlineto{\pgfqpoint{3.915473in}{1.229534in}}%
\pgfpathlineto{\pgfqpoint{3.943485in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{3.971497in}{1.097977in}}%
\pgfpathlineto{\pgfqpoint{3.999509in}{1.051090in}}%
\pgfpathlineto{\pgfqpoint{4.027521in}{1.011828in}}%
\pgfpathlineto{\pgfqpoint{4.055534in}{0.972828in}}%
\pgfpathlineto{\pgfqpoint{4.083546in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{4.111558in}{0.907760in}}%
\pgfpathlineto{\pgfqpoint{4.139570in}{0.893701in}}%
\pgfpathlineto{\pgfqpoint{4.167582in}{0.883733in}}%
\pgfpathlineto{\pgfqpoint{4.195595in}{0.863807in}}%
\pgfpathlineto{\pgfqpoint{4.223607in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{4.251619in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{4.279631in}{0.810702in}}%
\pgfpathlineto{\pgfqpoint{4.307644in}{0.804037in}}%
\pgfpathlineto{\pgfqpoint{4.335656in}{0.779603in}}%
\pgfpathlineto{\pgfqpoint{4.363668in}{0.778985in}}%
\pgfpathlineto{\pgfqpoint{4.391680in}{0.762330in}}%
\pgfpathlineto{\pgfqpoint{4.419692in}{0.750184in}}%
\pgfpathlineto{\pgfqpoint{4.447705in}{0.739414in}}%
\pgfpathlineto{\pgfqpoint{4.475717in}{0.730639in}}%
\pgfpathlineto{\pgfqpoint{4.503729in}{0.731604in}}%
\pgfpathlineto{\pgfqpoint{4.531741in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{4.559753in}{0.718712in}}%
\pgfpathlineto{\pgfqpoint{4.587766in}{0.724964in}}%
\pgfpathlineto{\pgfqpoint{4.615778in}{0.702590in}}%
\pgfpathlineto{\pgfqpoint{4.643790in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{4.671802in}{0.687849in}}%
\pgfpathlineto{\pgfqpoint{4.699814in}{0.689743in}}%
\pgfpathlineto{\pgfqpoint{4.727827in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{4.783851in}{0.718340in}}%
\pgfpathlineto{\pgfqpoint{4.811863in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{4.839876in}{0.662344in}}%
\pgfpathlineto{\pgfqpoint{4.867888in}{0.648829in}}%
\pgfpathlineto{\pgfqpoint{4.895900in}{0.644797in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{0.642075in}}%
\pgfpathlineto{\pgfqpoint{4.951924in}{0.641611in}}%
\pgfpathlineto{\pgfqpoint{4.979937in}{0.636054in}}%
\pgfpathlineto{\pgfqpoint{5.007949in}{0.644327in}}%
\pgfpathlineto{\pgfqpoint{5.035961in}{0.636639in}}%
\pgfpathlineto{\pgfqpoint{5.063973in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{5.091985in}{0.618899in}}%
\pgfpathlineto{\pgfqpoint{5.119998in}{0.616309in}}%
\pgfpathlineto{\pgfqpoint{5.148010in}{0.624003in}}%
\pgfpathlineto{\pgfqpoint{5.176022in}{0.613276in}}%
\pgfpathlineto{\pgfqpoint{5.204034in}{0.607421in}}%
\pgfpathlineto{\pgfqpoint{5.232046in}{0.607623in}}%
\pgfpathlineto{\pgfqpoint{5.260059in}{0.609623in}}%
\pgfpathlineto{\pgfqpoint{5.288071in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{5.316083in}{0.610437in}}%
\pgfpathlineto{\pgfqpoint{5.344095in}{0.603378in}}%
\pgfpathlineto{\pgfqpoint{5.372108in}{0.599862in}}%
\pgfpathlineto{\pgfqpoint{5.400120in}{0.597663in}}%
\pgfpathlineto{\pgfqpoint{5.428132in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{5.456144in}{0.593669in}}%
\pgfpathlineto{\pgfqpoint{5.484156in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{0.584435in}}%
\pgfpathlineto{\pgfqpoint{5.540181in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{5.568193in}{0.599482in}}%
\pgfpathlineto{\pgfqpoint{5.596205in}{0.591040in}}%
\pgfpathlineto{\pgfqpoint{5.624217in}{0.589129in}}%
\pgfpathlineto{\pgfqpoint{5.652230in}{0.594331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.608739in}{0.509170in}}{\pgfqpoint{2.434261in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719387in}{2.086447in}}%
\pgfpathlineto{\pgfqpoint{3.747399in}{2.060915in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.984851in}}%
\pgfpathlineto{\pgfqpoint{3.803424in}{1.866485in}}%
\pgfpathlineto{\pgfqpoint{3.831436in}{1.715575in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{1.575891in}}%
\pgfpathlineto{\pgfqpoint{3.887460in}{1.464383in}}%
\pgfpathlineto{\pgfqpoint{3.915473in}{1.359272in}}%
\pgfpathlineto{\pgfqpoint{3.943485in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{3.971497in}{1.227296in}}%
\pgfpathlineto{\pgfqpoint{3.999509in}{1.184276in}}%
\pgfpathlineto{\pgfqpoint{4.027521in}{1.145088in}}%
\pgfpathlineto{\pgfqpoint{4.055534in}{1.111350in}}%
\pgfpathlineto{\pgfqpoint{4.083546in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{4.111558in}{1.075859in}}%
\pgfpathlineto{\pgfqpoint{4.139570in}{1.057392in}}%
\pgfpathlineto{\pgfqpoint{4.167582in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{4.195595in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{4.223607in}{1.024828in}}%
\pgfpathlineto{\pgfqpoint{4.251619in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{4.279631in}{1.005540in}}%
\pgfpathlineto{\pgfqpoint{4.307644in}{0.992651in}}%
\pgfpathlineto{\pgfqpoint{4.335656in}{0.982803in}}%
\pgfpathlineto{\pgfqpoint{4.363668in}{0.979453in}}%
\pgfpathlineto{\pgfqpoint{4.391680in}{0.976616in}}%
\pgfpathlineto{\pgfqpoint{4.419692in}{0.965268in}}%
\pgfpathlineto{\pgfqpoint{4.447705in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{4.475717in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{4.503729in}{0.962155in}}%
\pgfpathlineto{\pgfqpoint{4.531741in}{0.952093in}}%
\pgfpathlineto{\pgfqpoint{4.559753in}{0.946720in}}%
\pgfpathlineto{\pgfqpoint{4.587766in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{4.615778in}{0.929726in}}%
\pgfpathlineto{\pgfqpoint{4.643790in}{0.918478in}}%
\pgfpathlineto{\pgfqpoint{4.671802in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{4.699814in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{4.727827in}{0.913059in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{4.783851in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{4.811863in}{0.905957in}}%
\pgfpathlineto{\pgfqpoint{4.839876in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{4.867888in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{4.895900in}{0.892609in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{0.897913in}}%
\pgfpathlineto{\pgfqpoint{4.951924in}{0.890082in}}%
\pgfpathlineto{\pgfqpoint{4.979937in}{0.891495in}}%
\pgfpathlineto{\pgfqpoint{5.007949in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{5.035961in}{0.877360in}}%
\pgfpathlineto{\pgfqpoint{5.063973in}{0.886375in}}%
\pgfpathlineto{\pgfqpoint{5.091985in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{5.119998in}{0.871017in}}%
\pgfpathlineto{\pgfqpoint{5.148010in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{5.176022in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{5.204034in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{5.232046in}{0.866282in}}%
\pgfpathlineto{\pgfqpoint{5.260059in}{0.863368in}}%
\pgfpathlineto{\pgfqpoint{5.288071in}{0.859662in}}%
\pgfpathlineto{\pgfqpoint{5.316083in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{5.344095in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{5.372108in}{0.854919in}}%
\pgfpathlineto{\pgfqpoint{5.400120in}{0.858458in}}%
\pgfpathlineto{\pgfqpoint{5.428132in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{5.456144in}{0.871204in}}%
\pgfpathlineto{\pgfqpoint{5.484156in}{0.862878in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{0.853588in}}%
\pgfpathlineto{\pgfqpoint{5.540181in}{0.849137in}}%
\pgfpathlineto{\pgfqpoint{5.568193in}{0.844709in}}%
\pgfpathlineto{\pgfqpoint{5.596205in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{5.624217in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{5.652230in}{0.838446in}}%
\pgfpathlineto{\pgfqpoint{5.680242in}{0.846365in}}%
\pgfpathlineto{\pgfqpoint{5.708254in}{0.848497in}}%
\pgfpathlineto{\pgfqpoint{5.736266in}{0.840803in}}%
\pgfpathlineto{\pgfqpoint{5.764278in}{0.845496in}}%
\pgfpathlineto{\pgfqpoint{5.792291in}{0.841564in}}%
\pgfpathlineto{\pgfqpoint{5.820303in}{0.836492in}}%
\pgfpathlineto{\pgfqpoint{5.848315in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{5.876327in}{0.833211in}}%
\pgfpathlineto{\pgfqpoint{5.904340in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{5.932352in}{0.841448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.608739in}{0.509170in}}{\pgfqpoint{2.434261in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.719387in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{3.747399in}{2.033832in}}%
\pgfpathlineto{\pgfqpoint{3.775411in}{1.948716in}}%
\pgfpathlineto{\pgfqpoint{3.803424in}{1.811301in}}%
\pgfpathlineto{\pgfqpoint{3.831436in}{1.661272in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{1.534031in}}%
\pgfpathlineto{\pgfqpoint{3.887460in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{3.915473in}{1.327280in}}%
\pgfpathlineto{\pgfqpoint{3.943485in}{1.257418in}}%
\pgfpathlineto{\pgfqpoint{3.971497in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{3.999509in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{4.027521in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{4.055534in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{4.083546in}{1.085587in}}%
\pgfpathlineto{\pgfqpoint{4.111558in}{1.076243in}}%
\pgfpathlineto{\pgfqpoint{4.139570in}{1.096201in}}%
\pgfpathlineto{\pgfqpoint{4.167582in}{1.053082in}}%
\pgfpathlineto{\pgfqpoint{4.195595in}{1.041469in}}%
\pgfpathlineto{\pgfqpoint{4.223607in}{1.031079in}}%
\pgfpathlineto{\pgfqpoint{4.251619in}{1.037196in}}%
\pgfpathlineto{\pgfqpoint{4.279631in}{1.000061in}}%
\pgfpathlineto{\pgfqpoint{4.307644in}{0.998955in}}%
\pgfpathlineto{\pgfqpoint{4.335656in}{0.989822in}}%
\pgfpathlineto{\pgfqpoint{4.363668in}{0.986471in}}%
\pgfpathlineto{\pgfqpoint{4.391680in}{0.965706in}}%
\pgfpathlineto{\pgfqpoint{4.419692in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{4.447705in}{0.965513in}}%
\pgfpathlineto{\pgfqpoint{4.475717in}{0.971074in}}%
\pgfpathlineto{\pgfqpoint{4.503729in}{0.937757in}}%
\pgfpathlineto{\pgfqpoint{4.531741in}{0.939362in}}%
\pgfpathlineto{\pgfqpoint{4.559753in}{0.941463in}}%
\pgfpathlineto{\pgfqpoint{4.587766in}{0.930620in}}%
\pgfpathlineto{\pgfqpoint{4.615778in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{4.643790in}{0.930156in}}%
\pgfpathlineto{\pgfqpoint{4.671802in}{0.913425in}}%
\pgfpathlineto{\pgfqpoint{4.699814in}{0.906200in}}%
\pgfpathlineto{\pgfqpoint{4.727827in}{0.910194in}}%
\pgfpathlineto{\pgfqpoint{4.755839in}{0.899614in}}%
\pgfpathlineto{\pgfqpoint{4.783851in}{0.896400in}}%
\pgfpathlineto{\pgfqpoint{4.811863in}{0.909588in}}%
\pgfpathlineto{\pgfqpoint{4.839876in}{0.899644in}}%
\pgfpathlineto{\pgfqpoint{4.867888in}{0.883694in}}%
\pgfpathlineto{\pgfqpoint{4.895900in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{4.923912in}{0.880321in}}%
\pgfpathlineto{\pgfqpoint{4.951924in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{4.979937in}{0.881629in}}%
\pgfpathlineto{\pgfqpoint{5.007949in}{0.874512in}}%
\pgfpathlineto{\pgfqpoint{5.035961in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{5.063973in}{0.869438in}}%
\pgfpathlineto{\pgfqpoint{5.091985in}{0.865555in}}%
\pgfpathlineto{\pgfqpoint{5.119998in}{0.867061in}}%
\pgfpathlineto{\pgfqpoint{5.148010in}{0.861251in}}%
\pgfpathlineto{\pgfqpoint{5.176022in}{0.855871in}}%
\pgfpathlineto{\pgfqpoint{5.204034in}{0.866460in}}%
\pgfpathlineto{\pgfqpoint{5.232046in}{0.851387in}}%
\pgfpathlineto{\pgfqpoint{5.260059in}{0.866552in}}%
\pgfpathlineto{\pgfqpoint{5.288071in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{5.316083in}{0.859557in}}%
\pgfpathlineto{\pgfqpoint{5.344095in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{5.372108in}{0.845599in}}%
\pgfpathlineto{\pgfqpoint{5.400120in}{0.846279in}}%
\pgfpathlineto{\pgfqpoint{5.428132in}{0.860996in}}%
\pgfpathlineto{\pgfqpoint{5.456144in}{0.838518in}}%
\pgfpathlineto{\pgfqpoint{5.484156in}{0.844379in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{0.845712in}}%
\pgfpathlineto{\pgfqpoint{5.540181in}{0.838321in}}%
\pgfpathlineto{\pgfqpoint{5.568193in}{0.838172in}}%
\pgfpathlineto{\pgfqpoint{5.596205in}{0.845159in}}%
\pgfpathlineto{\pgfqpoint{5.624217in}{0.841711in}}%
\pgfpathlineto{\pgfqpoint{5.652230in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{5.680242in}{0.848028in}}%
\pgfpathlineto{\pgfqpoint{5.708254in}{0.830023in}}%
\pgfpathlineto{\pgfqpoint{5.736266in}{0.827812in}}%
\pgfpathlineto{\pgfqpoint{5.764278in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{5.792291in}{0.824037in}}%
\pgfpathlineto{\pgfqpoint{5.820303in}{0.830757in}}%
\pgfpathlineto{\pgfqpoint{5.848315in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{5.876327in}{0.830705in}}%
\pgfpathlineto{\pgfqpoint{5.904340in}{0.824064in}}%
\pgfpathlineto{\pgfqpoint{5.932352in}{0.824320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608739in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.608739in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{6.043000in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608739in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{6.043000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608739in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{6.043000in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973878in,y=1.999417in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344311in}{1.398698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.236131in}{1.036559in}}{\pgfqpoint{5.132397in}{0.689300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170662in}{0.730052in}}%
\pgfpathlineto{\pgfqpoint{5.132397in}{0.689300in}}%
\pgfpathlineto{\pgfqpoint{5.122754in}{0.744364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119998in,y=1.479113in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4 noises}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363145in}{1.398826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311446in}{1.229597in}}{\pgfqpoint{4.264283in}{1.075218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302801in}{1.115732in}}%
\pgfpathlineto{\pgfqpoint{4.264283in}{1.075218in}}%
\pgfpathlineto{\pgfqpoint{4.254983in}{1.130341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139570in,y=1.479113in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5 noises}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> acc_vs_trajs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.360304in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.360304in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.509170in}}{\pgfqpoint{2.798286in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.689213in}{1.982691in}}{\pgfqpoint{3.233109in}{2.089735in}}{%
\pgfpathmoveto{\pgfqpoint{0.689213in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{0.689213in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{0.689213in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{0.689213in}{2.089735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689213in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689213in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197992in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197992in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706772in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706772in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215551in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215551in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724330in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724330in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233109in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233109in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961161in,y=0.245281in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}number of trajectories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{0.992538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=0.949136in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{1.527756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=1.484353in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562018in}{2.062974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300638in, y=2.019571in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245083in,y=1.337085in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.509170in}}{\pgfqpoint{2.798286in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694301in}{0.584435in}}%
\pgfpathlineto{\pgfqpoint{0.699389in}{0.805212in}}%
\pgfpathlineto{\pgfqpoint{0.704477in}{0.845354in}}%
\pgfpathlineto{\pgfqpoint{0.709564in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{0.714652in}{1.159794in}}%
\pgfpathlineto{\pgfqpoint{0.719740in}{1.153104in}}%
\pgfpathlineto{\pgfqpoint{0.724828in}{1.139723in}}%
\pgfpathlineto{\pgfqpoint{0.729915in}{1.240077in}}%
\pgfpathlineto{\pgfqpoint{0.735003in}{1.246767in}}%
\pgfpathlineto{\pgfqpoint{0.740091in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{0.745179in}{1.320359in}}%
\pgfpathlineto{\pgfqpoint{0.750267in}{1.347120in}}%
\pgfpathlineto{\pgfqpoint{0.755354in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{0.760442in}{1.407332in}}%
\pgfpathlineto{\pgfqpoint{0.765530in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{0.770618in}{1.474234in}}%
\pgfpathlineto{\pgfqpoint{0.775706in}{1.561207in}}%
\pgfpathlineto{\pgfqpoint{0.780793in}{1.487615in}}%
\pgfpathlineto{\pgfqpoint{0.785881in}{1.507686in}}%
\pgfpathlineto{\pgfqpoint{0.790969in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{0.796057in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{0.801145in}{1.581278in}}%
\pgfpathlineto{\pgfqpoint{0.806232in}{1.608039in}}%
\pgfpathlineto{\pgfqpoint{0.811320in}{1.668251in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{0.821496in}{1.735153in}}%
\pgfpathlineto{\pgfqpoint{0.826584in}{1.608039in}}%
\pgfpathlineto{\pgfqpoint{0.831671in}{1.735153in}}%
\pgfpathlineto{\pgfqpoint{0.836759in}{1.775294in}}%
\pgfpathlineto{\pgfqpoint{0.841847in}{1.661561in}}%
\pgfpathlineto{\pgfqpoint{0.846935in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{0.857110in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.862198in}{1.688322in}}%
\pgfpathlineto{\pgfqpoint{0.867286in}{1.728463in}}%
\pgfpathlineto{\pgfqpoint{0.872374in}{1.741843in}}%
\pgfpathlineto{\pgfqpoint{0.877461in}{1.802055in}}%
\pgfpathlineto{\pgfqpoint{0.882549in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{0.887637in}{1.695012in}}%
\pgfpathlineto{\pgfqpoint{0.892725in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{0.897813in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{0.902900in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{0.907988in}{1.775294in}}%
\pgfpathlineto{\pgfqpoint{0.913076in}{1.788675in}}%
\pgfpathlineto{\pgfqpoint{0.923252in}{1.788675in}}%
\pgfpathlineto{\pgfqpoint{0.928339in}{1.802055in}}%
\pgfpathlineto{\pgfqpoint{0.933427in}{1.768604in}}%
\pgfpathlineto{\pgfqpoint{0.938515in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{0.943603in}{1.788675in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{0.953778in}{1.802055in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{0.963954in}{1.781985in}}%
\pgfpathlineto{\pgfqpoint{0.969042in}{1.828816in}}%
\pgfpathlineto{\pgfqpoint{0.974130in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{0.979217in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{0.984305in}{1.889028in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{1.889028in}}%
\pgfpathlineto{\pgfqpoint{0.994481in}{1.802055in}}%
\pgfpathlineto{\pgfqpoint{0.999568in}{1.808746in}}%
\pgfpathlineto{\pgfqpoint{1.004656in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{1.009744in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{1.014832in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.019920in}{1.889028in}}%
\pgfpathlineto{\pgfqpoint{1.025007in}{1.855577in}}%
\pgfpathlineto{\pgfqpoint{1.030095in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{1.035183in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{1.040271in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{1.045359in}{1.842197in}}%
\pgfpathlineto{\pgfqpoint{1.050446in}{1.929170in}}%
\pgfpathlineto{\pgfqpoint{1.055534in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{1.060622in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{1.065710in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.070798in}{1.895719in}}%
\pgfpathlineto{\pgfqpoint{1.075885in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{1.929170in}}%
\pgfpathlineto{\pgfqpoint{1.086061in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{1.091149in}{1.935860in}}%
\pgfpathlineto{\pgfqpoint{1.096237in}{1.889028in}}%
\pgfpathlineto{\pgfqpoint{1.101324in}{1.895719in}}%
\pgfpathlineto{\pgfqpoint{1.106412in}{1.862267in}}%
\pgfpathlineto{\pgfqpoint{1.111500in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{1.116588in}{1.895719in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{1.126763in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{1.131851in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{1.136939in}{1.868958in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{1.935860in}}%
\pgfpathlineto{\pgfqpoint{1.147114in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{1.152202in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.157290in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{1.162378in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{1.167466in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.172553in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{1.177641in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.182729in}{1.902409in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{1.922479in}}%
\pgfpathlineto{\pgfqpoint{1.192905in}{1.929170in}}%
\pgfpathlineto{\pgfqpoint{1.197992in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{1.203080in}{1.929170in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{1.213256in}{1.895719in}}%
\pgfpathlineto{\pgfqpoint{1.218344in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.223431in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{1.228519in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.233607in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.238695in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.243783in}{1.935860in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{1.929170in}}%
\pgfpathlineto{\pgfqpoint{1.259046in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.264134in}{1.935860in}}%
\pgfpathlineto{\pgfqpoint{1.269221in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.274309in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.279397in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.284485in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.289573in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.294660in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{1.299748in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.309924in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.315012in}{1.915789in}}%
\pgfpathlineto{\pgfqpoint{1.320099in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{1.325187in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{1.335363in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{1.340451in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{1.345538in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.350626in}{1.976001in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.360802in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.365890in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.370977in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{1.376065in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{1.381153in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{1.386241in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{1.391328in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.396416in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.401504in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.406592in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.411680in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.416767in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.426943in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.432031in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.437119in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.442206in}{1.976001in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.452382in}{1.976001in}}%
\pgfpathlineto{\pgfqpoint{1.457470in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.467645in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.472733in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.477821in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.482909in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{1.487997in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.493084in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.508348in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.518523in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.523611in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.528699in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{1.533787in}{1.935860in}}%
\pgfpathlineto{\pgfqpoint{1.538874in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.543962in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.549050in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.554138in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.559226in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.564313in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.569401in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{1.574489in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.579577in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.584665in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.594840in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.599928in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.605016in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.610104in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.615191in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.620279in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.625367in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{1.630455in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.635543in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.640630in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{1.976001in}}%
\pgfpathlineto{\pgfqpoint{1.650806in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.655894in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.660981in}{1.955930in}}%
\pgfpathlineto{\pgfqpoint{1.666069in}{1.976001in}}%
\pgfpathlineto{\pgfqpoint{1.671157in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.676245in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.681333in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.686420in}{1.969311in}}%
\pgfpathlineto{\pgfqpoint{1.691508in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.696596in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.701684in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.706772in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.716947in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.722035in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.727123in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.737298in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.752562in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.757650in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.762737in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.767825in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.772913in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{1.778001in}{1.996072in}}%
\pgfpathlineto{\pgfqpoint{1.783088in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.788176in}{1.976001in}}%
\pgfpathlineto{\pgfqpoint{1.793264in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.803440in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.808527in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.813615in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.818703in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.823791in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.828879in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{1.833966in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.839054in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{1.849230in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.854318in}{2.002762in}}%
\pgfpathlineto{\pgfqpoint{1.859405in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.864493in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.869581in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.874669in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.879757in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.884844in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.889932in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.895020in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.900108in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.905195in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.910283in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.915371in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.920459in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.925547in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{1.935722in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{1.940810in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.945898in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{1.956073in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{1.961161in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{1.976425in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{1.986600in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.991688in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{1.996776in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.006951in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.012039in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{2.017127in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.022215in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.027302in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{2.037478in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.047654in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.052741in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.057829in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.068005in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.073093in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.088356in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.093444in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.098532in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.103619in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.108707in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.113795in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.118883in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.123971in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.129058in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.134146in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.139234in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.144322in}{2.009452in}}%
\pgfpathlineto{\pgfqpoint{2.149410in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.154497in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.159585in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.164673in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.174848in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.179936in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.185024in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.190112in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.195200in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.200287in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.210463in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.215551in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.220639in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.225726in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.230814in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.240990in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.246078in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.251165in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.256253in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.261341in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.266429in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.271517in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.281692in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.286780in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.291868in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.296955in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.302043in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.307131in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.317307in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.322394in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.327482in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.332570in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.337658in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.342746in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.347833in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.352921in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.358009in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.363097in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.373272in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.378360in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.383448in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.388536in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.393624in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.398711in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.403799in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.408887in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.413975in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.419062in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.424150in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.429238in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.434326in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{2.439414in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.444501in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.449589in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.459765in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.464853in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.469940in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.475028in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.480116in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.485204in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.490292in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.495379in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.500467in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.505555in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.515731in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.520818in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.525906in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.530994in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.536082in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.541170in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.556433in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.566608in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.571696in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.576784in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.586960in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.592047in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.597135in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.602223in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.607311in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.612399in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.617486in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.622574in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.642925in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.648013in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.653101in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.658189in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.663277in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.668364in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.673452in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.683628in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.688715in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.693803in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.698891in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.703979in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.709067in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.714154in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.719242in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.724330in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.734506in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.739593in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.744681in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.749769in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.754857in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.759945in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.765032in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.775208in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.780296in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.795559in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.800647in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.805735in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.810822in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.815910in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.820998in}{2.022833in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.831174in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{2.836261in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{2.841349in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.846437in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.851525in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.856613in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.861700in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.866788in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.871876in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.876964in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.882052in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.887139in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{2.902403in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.907491in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.912578in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.917666in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.927842in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.932930in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.938017in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{2.943105in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.948193in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.953281in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.968544in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.973632in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{2.983807in}{2.042903in}}%
\pgfpathlineto{\pgfqpoint{2.988895in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.993983in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.019422in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.024510in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.029598in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.034685in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.039773in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.044861in}{2.016143in}}%
\pgfpathlineto{\pgfqpoint{3.049949in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.055037in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{3.060124in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.065212in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.070300in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.075388in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.080475in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.085563in}{2.036213in}}%
\pgfpathlineto{\pgfqpoint{3.090651in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.100827in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.105914in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.111002in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.116090in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.121178in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.126266in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.131353in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.136441in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.141529in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.146617in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.151705in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.156792in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.166968in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.172056in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.182231in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.187319in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.192407in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.197495in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.202582in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.207670in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.212758in}{2.062974in}}%
\pgfpathlineto{\pgfqpoint{3.217846in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.222934in}{2.056284in}}%
\pgfpathlineto{\pgfqpoint{3.228021in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{2.049594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.509170in}}{\pgfqpoint{2.798286in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689213in}{1.982691in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{1.982691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562018in}{0.509170in}}{\pgfqpoint{2.798286in}{1.655830in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689213in}{2.089735in}}%
\pgfpathlineto{\pgfqpoint{3.233109in}{2.089735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.562018in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360304in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.360304in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{3.360304in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562018in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{3.360304in}{2.165000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> efficiency_vs_deltas.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luigi/programs/miniconda3/envs/qutip/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luigi/programs/miniconda3/envs/qutip/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luigi/programs/miniconda3/envs/qutip/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.300000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.300000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695775in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.165000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.165000in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{0.695775in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{0.695775in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340859in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.352050in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.396814in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.408005in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.430388in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.463961in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.475152in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.486343in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.497534in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.508725in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.517557in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.518556in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.519556in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{2.519916in}{0.527118in}}%
\pgfpathlineto{\pgfqpoint{2.520595in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{2.521653in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{2.522708in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{2.523759in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{2.524808in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{2.525852in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{2.526894in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.527933in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{2.528969in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{2.530003in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{2.531034in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.531107in}{0.608687in}}%
\pgfpathlineto{\pgfqpoint{2.532156in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{2.533281in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.534403in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{2.535521in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{2.536635in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{2.537746in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.538854in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.541063in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.542165in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{0.685199in}}%
\pgfpathlineto{\pgfqpoint{2.543391in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{2.544631in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{2.545868in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.547103in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{2.548336in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{2.549567in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{2.550797in}{0.737587in}}%
\pgfpathlineto{\pgfqpoint{2.552026in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.553254in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{0.754255in}}%
\pgfpathlineto{\pgfqpoint{2.554626in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.556031in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{2.558832in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{2.560229in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{2.561625in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.563017in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{2.564409in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{2.565964in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.567553in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{2.569135in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.570712in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{2.572282in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{2.573845in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{2.575403in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{2.575871in}{0.869292in}}%
\pgfpathlineto{\pgfqpoint{2.577109in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.578870in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{2.580617in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.585778in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{2.587530in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{2.589449in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.591348in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{2.593225in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.595081in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{2.596916in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.598253in}{0.963965in}}%
\pgfpathlineto{\pgfqpoint{2.598803in}{0.966004in}}%
\pgfpathlineto{\pgfqpoint{2.600868in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{2.602906in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{2.604917in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{2.606901in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{2.608859in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{1.006336in}}%
\pgfpathlineto{\pgfqpoint{2.611009in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{2.613222in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.617553in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.619672in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{2.620635in}{1.045599in}}%
\pgfpathlineto{\pgfqpoint{2.621949in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{2.624352in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.626717in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.629046in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{2.631335in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.631826in}{1.081831in}}%
\pgfpathlineto{\pgfqpoint{2.633887in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{2.636476in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{2.639019in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{2.641514in}{1.110669in}}%
\pgfpathlineto{\pgfqpoint{2.643017in}{1.115280in}}%
\pgfpathlineto{\pgfqpoint{2.644122in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{2.646930in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{2.649678in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.652366in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{2.654208in}{1.146402in}}%
\pgfpathlineto{\pgfqpoint{2.655127in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{2.658131in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{2.661063in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.663921in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{2.665400in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{2.666931in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{2.670110in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{2.673204in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{2.676210in}{1.202035in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{2.679575in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{2.682908in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{2.686142in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{2.687782in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{2.689540in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{2.693116in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{2.698973in}{1.253086in}}%
\pgfpathlineto{\pgfqpoint{2.700095in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{2.703906in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{2.707587in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.276003in}}%
\pgfpathlineto{\pgfqpoint{2.711310in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{2.715340in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{2.719220in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{2.721355in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{2.723233in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{2.727451in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{2.731501in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{2.732546in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{2.735880in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{2.740253in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{1.337746in}}%
\pgfpathlineto{\pgfqpoint{2.744559in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{2.749259in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{2.753748in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{1.356316in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{2.763364in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{2.768240in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.390950in}}%
\pgfpathlineto{\pgfqpoint{2.778318in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{2.783698in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{2.788501in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{2.788848in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{2.794496in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.422616in}}%
\pgfpathlineto{\pgfqpoint{2.799862in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{2.805756in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{2.810883in}{1.437432in}}%
\pgfpathlineto{\pgfqpoint{2.811387in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{2.817498in}{1.445680in}}%
\pgfpathlineto{\pgfqpoint{2.822074in}{1.451640in}}%
\pgfpathlineto{\pgfqpoint{2.823443in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{2.829740in}{1.460908in}}%
\pgfpathlineto{\pgfqpoint{2.833265in}{1.465300in}}%
\pgfpathlineto{\pgfqpoint{2.836040in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{2.842487in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{1.478483in}}%
\pgfpathlineto{\pgfqpoint{2.849178in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{2.855749in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.862847in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{2.866838in}{1.503406in}}%
\pgfpathlineto{\pgfqpoint{2.869883in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.877023in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{2.878029in}{1.515274in}}%
\pgfpathlineto{\pgfqpoint{2.884540in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{2.889220in}{1.526659in}}%
\pgfpathlineto{\pgfqpoint{2.892046in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{2.899677in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{1.537774in}}%
\pgfpathlineto{\pgfqpoint{2.907707in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{2.915787in}{1.552275in}}%
\pgfpathlineto{\pgfqpoint{2.922794in}{1.558855in}}%
\pgfpathlineto{\pgfqpoint{2.923941in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{2.932419in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{2.933985in}{1.568911in}}%
\pgfpathlineto{\pgfqpoint{2.941143in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{1.578652in}}%
\pgfpathlineto{\pgfqpoint{2.949990in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{2.956367in}{1.588181in}}%
\pgfpathlineto{\pgfqpoint{2.958980in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{2.967558in}{1.597492in}}%
\pgfpathlineto{\pgfqpoint{2.968135in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{2.977624in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{2.978749in}{1.606472in}}%
\pgfpathlineto{\pgfqpoint{2.987357in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{2.989940in}{1.615201in}}%
\pgfpathlineto{\pgfqpoint{2.997278in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{1.623732in}}%
\pgfpathlineto{\pgfqpoint{3.007404in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{3.012322in}{1.632066in}}%
\pgfpathlineto{\pgfqpoint{3.017746in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{3.023513in}{1.640209in}}%
\pgfpathlineto{\pgfqpoint{3.028315in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{3.034704in}{1.648165in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{3.045895in}{1.655941in}}%
\pgfpathlineto{\pgfqpoint{3.050169in}{1.658870in}}%
\pgfpathlineto{\pgfqpoint{3.057086in}{1.663543in}}%
\pgfpathlineto{\pgfqpoint{3.061466in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{1.670981in}}%
\pgfpathlineto{\pgfqpoint{3.073016in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{3.079468in}{1.678263in}}%
\pgfpathlineto{\pgfqpoint{3.084818in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{3.090659in}{1.685399in}}%
\pgfpathlineto{\pgfqpoint{3.096874in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{1.692399in}}%
\pgfpathlineto{\pgfqpoint{3.109179in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{3.113041in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{3.121732in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{1.706033in}}%
\pgfpathlineto{\pgfqpoint{3.134526in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{3.135424in}{1.712687in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{3.147655in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{3.157806in}{1.725502in}}%
\pgfpathlineto{\pgfqpoint{3.161122in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{3.168997in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{3.174819in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{3.180188in}{1.737917in}}%
\pgfpathlineto{\pgfqpoint{3.188735in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{3.191379in}{1.744028in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{3.202886in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{3.213761in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{3.217494in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{3.224952in}{1.761650in}}%
\pgfpathlineto{\pgfqpoint{3.232276in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{1.767403in}}%
\pgfpathlineto{\pgfqpoint{3.247213in}{1.773078in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{1.773138in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{1.778635in}}%
\pgfpathlineto{\pgfqpoint{3.262609in}{1.780692in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{1.784139in}}%
\pgfpathlineto{\pgfqpoint{3.278094in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.789656in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{1.795089in}}%
\pgfpathlineto{\pgfqpoint{3.293798in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{3.303289in}{1.800376in}}%
\pgfpathlineto{\pgfqpoint{3.309836in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{1.805691in}}%
\pgfpathlineto{\pgfqpoint{3.325671in}{1.811015in}}%
\pgfpathlineto{\pgfqpoint{3.325952in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{1.816165in}}%
\pgfpathlineto{\pgfqpoint{3.342350in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.821419in}}%
\pgfpathlineto{\pgfqpoint{3.358459in}{1.826376in}}%
\pgfpathlineto{\pgfqpoint{3.359245in}{1.826751in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{3.374525in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{3.390447in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{3.392818in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{1.847985in}}%
\pgfpathlineto{\pgfqpoint{3.406642in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.853149in}}%
\pgfpathlineto{\pgfqpoint{3.423189in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{3.426391in}{1.858321in}}%
\pgfpathlineto{\pgfqpoint{3.437582in}{1.863496in}}%
\pgfpathlineto{\pgfqpoint{3.439632in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{1.869012in}}%
\pgfpathlineto{\pgfqpoint{3.454858in}{1.872059in}}%
\pgfpathlineto{\pgfqpoint{3.459964in}{1.875267in}}%
\pgfpathlineto{\pgfqpoint{3.467159in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{3.471155in}{1.883844in}}%
\pgfpathlineto{\pgfqpoint{3.474707in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{3.475195in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{3.471155in}{1.898343in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{3.459964in}{1.904336in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{3.439566in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{3.437582in}{1.910587in}}%
\pgfpathlineto{\pgfqpoint{3.426391in}{1.913086in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.915514in}}%
\pgfpathlineto{\pgfqpoint{3.404990in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{1.917965in}}%
\pgfpathlineto{\pgfqpoint{3.392818in}{1.920574in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{3.372315in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{1.925806in}}%
\pgfpathlineto{\pgfqpoint{3.359245in}{1.928475in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.931037in}}%
\pgfpathlineto{\pgfqpoint{3.339335in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{1.933547in}}%
\pgfpathlineto{\pgfqpoint{3.325671in}{1.936142in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{1.938667in}}%
\pgfpathlineto{\pgfqpoint{3.305887in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{3.303289in}{1.941213in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.946612in}}%
\pgfpathlineto{\pgfqpoint{3.274245in}{1.948198in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{1.949366in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{1.952244in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{1.955053in}}%
\pgfpathlineto{\pgfqpoint{3.244333in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{1.958058in}}%
\pgfpathlineto{\pgfqpoint{3.224952in}{1.961082in}}%
\pgfpathlineto{\pgfqpoint{3.216165in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{3.213761in}{1.964123in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{3.191379in}{1.970572in}}%
\pgfpathlineto{\pgfqpoint{3.189758in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{3.180188in}{1.974027in}}%
\pgfpathlineto{\pgfqpoint{3.168997in}{1.977444in}}%
\pgfpathlineto{\pgfqpoint{3.165052in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{3.157806in}{1.981052in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.984706in}}%
\pgfpathlineto{\pgfqpoint{3.141828in}{1.986268in}}%
\pgfpathlineto{\pgfqpoint{3.135424in}{1.988516in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{1.992402in}}%
\pgfpathlineto{\pgfqpoint{3.119972in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{3.113041in}{1.996463in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{2.000570in}}%
\pgfpathlineto{\pgfqpoint{3.099348in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{3.090659in}{2.004929in}}%
\pgfpathlineto{\pgfqpoint{3.079831in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{3.079468in}{2.009259in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{3.061518in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{3.057086in}{2.018659in}}%
\pgfpathlineto{\pgfqpoint{3.045895in}{2.023519in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{3.034704in}{2.028659in}}%
\pgfpathlineto{\pgfqpoint{3.027515in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{3.023513in}{2.033883in}}%
\pgfpathlineto{\pgfqpoint{3.012322in}{2.039257in}}%
\pgfpathlineto{\pgfqpoint{3.011690in}{2.039565in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{2.044971in}}%
\pgfpathlineto{\pgfqpoint{2.996801in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{2.989940in}{2.050836in}}%
\pgfpathlineto{\pgfqpoint{2.982510in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{2.978749in}{2.056881in}}%
\pgfpathlineto{\pgfqpoint{2.968812in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{2.967558in}{2.063132in}}%
\pgfpathlineto{\pgfqpoint{2.956367in}{2.069662in}}%
\pgfpathlineto{\pgfqpoint{2.955761in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{2.076504in}}%
\pgfpathlineto{\pgfqpoint{2.943349in}{2.077635in}}%
\pgfpathlineto{\pgfqpoint{2.933985in}{2.083602in}}%
\pgfpathlineto{\pgfqpoint{2.931438in}{2.085249in}}%
\pgfpathlineto{\pgfqpoint{2.922794in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.920006in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{2.098659in}}%
\pgfpathlineto{\pgfqpoint{2.909023in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{2.106654in}}%
\pgfpathlineto{\pgfqpoint{2.898459in}{2.108090in}}%
\pgfpathlineto{\pgfqpoint{2.889220in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{2.888280in}{2.115704in}}%
\pgfpathlineto{\pgfqpoint{2.878500in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{2.878029in}{2.123691in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{2.866838in}{2.132867in}}%
\pgfpathlineto{\pgfqpoint{2.860192in}{2.138546in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{2.142432in}}%
\pgfpathlineto{\pgfqpoint{2.851463in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{2.152385in}}%
\pgfpathlineto{\pgfqpoint{2.842961in}{2.153774in}}%
\pgfpathlineto{\pgfqpoint{2.834824in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{2.833265in}{2.162856in}}%
\pgfpathlineto{\pgfqpoint{2.827057in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{2.822074in}{2.173873in}}%
\pgfpathlineto{\pgfqpoint{2.819414in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{2.811987in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{2.810883in}{2.185373in}}%
\pgfpathlineto{\pgfqpoint{2.804985in}{2.191843in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{2.798001in}{2.199457in}}%
\pgfpathlineto{\pgfqpoint{2.791351in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{2.788501in}{2.210309in}}%
\pgfpathlineto{\pgfqpoint{2.784894in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{2.778503in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{2.223732in}}%
\pgfpathlineto{\pgfqpoint{2.772515in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{2.766414in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{2.237901in}}%
\pgfpathlineto{\pgfqpoint{2.760828in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{2.755042in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{2.252907in}}%
\pgfpathlineto{\pgfqpoint{2.749785in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.744327in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{2.268817in}}%
\pgfpathlineto{\pgfqpoint{2.739321in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{2.734201in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{2.732546in}{2.285675in}}%
\pgfpathlineto{\pgfqpoint{2.729373in}{2.290824in}}%
\pgfpathlineto{\pgfqpoint{2.724594in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.721355in}{2.303515in}}%
\pgfpathlineto{\pgfqpoint{2.719875in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.715441in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{2.710859in}{2.321280in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{2.322449in}}%
\pgfpathlineto{\pgfqpoint{2.706675in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{2.702457in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{2.698973in}{2.342671in}}%
\pgfpathlineto{\pgfqpoint{2.698229in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.694365in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{2.690391in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{2.687782in}{2.364293in}}%
\pgfpathlineto{\pgfqpoint{2.686508in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{2.682885in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{2.679166in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{2.387402in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{2.389805in}}%
\pgfpathlineto{\pgfqpoint{2.672139in}{2.397419in}}%
\pgfpathlineto{\pgfqpoint{2.668675in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{2.665400in}{2.412085in}}%
\pgfpathlineto{\pgfqpoint{2.665164in}{2.412647in}}%
\pgfpathlineto{\pgfqpoint{2.662024in}{2.420261in}}%
\pgfpathlineto{\pgfqpoint{2.658813in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{2.655532in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{2.654208in}{2.438567in}}%
\pgfpathlineto{\pgfqpoint{2.652456in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{2.649501in}{2.450716in}}%
\pgfpathlineto{\pgfqpoint{2.646489in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.643421in}{2.465944in}}%
\pgfpathlineto{\pgfqpoint{2.643017in}{2.466958in}}%
\pgfpathlineto{\pgfqpoint{2.640667in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{2.637925in}{2.481172in}}%
\pgfpathlineto{\pgfqpoint{2.635140in}{2.488786in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.631826in}{2.497719in}}%
\pgfpathlineto{\pgfqpoint{2.629766in}{2.504014in}}%
\pgfpathlineto{\pgfqpoint{2.627254in}{2.511628in}}%
\pgfpathlineto{\pgfqpoint{2.624709in}{2.519241in}}%
\pgfpathlineto{\pgfqpoint{2.622129in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{2.620635in}{2.531262in}}%
\pgfpathlineto{\pgfqpoint{2.619667in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{2.617380in}{2.542083in}}%
\pgfpathlineto{\pgfqpoint{2.615062in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.612718in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{2.610344in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{2.567825in}}%
\pgfpathlineto{\pgfqpoint{2.608139in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{2.606028in}{2.580153in}}%
\pgfpathlineto{\pgfqpoint{2.603892in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.601732in}{2.595381in}}%
\pgfpathlineto{\pgfqpoint{2.599547in}{2.602994in}}%
\pgfpathlineto{\pgfqpoint{2.598253in}{2.607498in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{2.595497in}{2.618222in}}%
\pgfpathlineto{\pgfqpoint{2.593524in}{2.625836in}}%
\pgfpathlineto{\pgfqpoint{2.591532in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{2.589521in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{2.587491in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{2.650299in}}%
\pgfpathlineto{\pgfqpoint{2.585637in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{2.583823in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{2.581998in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{2.580161in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{2.578312in}{2.686747in}}%
\pgfpathlineto{\pgfqpoint{2.576453in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{2.575871in}{2.696761in}}%
\pgfpathlineto{\pgfqpoint{2.574738in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.571437in}{2.717203in}}%
\pgfpathlineto{\pgfqpoint{2.569780in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{2.568122in}{2.732431in}}%
\pgfpathlineto{\pgfqpoint{2.566455in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{2.564786in}{2.747659in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{2.748150in}}%
\pgfpathlineto{\pgfqpoint{2.563309in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{2.561847in}{2.762887in}}%
\pgfpathlineto{\pgfqpoint{2.560384in}{2.770500in}}%
\pgfpathlineto{\pgfqpoint{2.558922in}{2.778114in}}%
\pgfpathlineto{\pgfqpoint{2.557460in}{2.785728in}}%
\pgfpathlineto{\pgfqpoint{2.555997in}{2.793342in}}%
\pgfpathlineto{\pgfqpoint{2.554532in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{2.806397in}}%
\pgfpathlineto{\pgfqpoint{2.553119in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{2.551836in}{2.816184in}}%
\pgfpathlineto{\pgfqpoint{2.550553in}{2.823798in}}%
\pgfpathlineto{\pgfqpoint{2.549270in}{2.831412in}}%
\pgfpathlineto{\pgfqpoint{2.547989in}{2.839026in}}%
\pgfpathlineto{\pgfqpoint{2.546706in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.545422in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.542850in}{2.869481in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{2.872763in}}%
\pgfpathlineto{\pgfqpoint{2.541642in}{2.877095in}}%
\pgfpathlineto{\pgfqpoint{2.540496in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{2.539348in}{2.892323in}}%
\pgfpathlineto{\pgfqpoint{2.538199in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{2.537048in}{2.907551in}}%
\pgfpathlineto{\pgfqpoint{2.535894in}{2.915165in}}%
\pgfpathlineto{\pgfqpoint{2.534738in}{2.922779in}}%
\pgfpathlineto{\pgfqpoint{2.533579in}{2.930392in}}%
\pgfpathlineto{\pgfqpoint{2.532417in}{2.938006in}}%
\pgfpathlineto{\pgfqpoint{2.531251in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{2.531107in}{2.946567in}}%
\pgfpathlineto{\pgfqpoint{2.530169in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{2.529098in}{2.960848in}}%
\pgfpathlineto{\pgfqpoint{2.528024in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{2.526948in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{2.525870in}{2.983690in}}%
\pgfpathlineto{\pgfqpoint{2.524790in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.523708in}{2.998918in}}%
\pgfpathlineto{\pgfqpoint{2.522621in}{3.006532in}}%
\pgfpathlineto{\pgfqpoint{2.521533in}{3.014145in}}%
\pgfpathlineto{\pgfqpoint{2.520441in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.519916in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.508725in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.497534in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.486343in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.475152in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.463961in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.430388in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.408005in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.396814in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.352050in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.342219in}{3.014145in}}%
\pgfpathlineto{\pgfqpoint{2.341219in}{3.006532in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{3.003811in}}%
\pgfpathlineto{\pgfqpoint{2.340180in}{2.998918in}}%
\pgfpathlineto{\pgfqpoint{2.339122in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.338067in}{2.983690in}}%
\pgfpathlineto{\pgfqpoint{2.337016in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{2.335967in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{2.334923in}{2.960848in}}%
\pgfpathlineto{\pgfqpoint{2.333881in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{2.331806in}{2.938006in}}%
\pgfpathlineto{\pgfqpoint{2.330772in}{2.930392in}}%
\pgfpathlineto{\pgfqpoint{2.329741in}{2.922779in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{2.922243in}}%
\pgfpathlineto{\pgfqpoint{2.328619in}{2.915165in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{2.907551in}}%
\pgfpathlineto{\pgfqpoint{2.326372in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{2.325254in}{2.892323in}}%
\pgfpathlineto{\pgfqpoint{2.324140in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{2.323029in}{2.877095in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{2.869481in}}%
\pgfpathlineto{\pgfqpoint{2.320815in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.319712in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{2.318610in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{2.845730in}}%
\pgfpathlineto{\pgfqpoint{2.317384in}{2.839026in}}%
\pgfpathlineto{\pgfqpoint{2.316144in}{2.831412in}}%
\pgfpathlineto{\pgfqpoint{2.314907in}{2.823798in}}%
\pgfpathlineto{\pgfqpoint{2.313672in}{2.816184in}}%
\pgfpathlineto{\pgfqpoint{2.312439in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{2.311208in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{2.793342in}}%
\pgfpathlineto{\pgfqpoint{2.308750in}{2.785728in}}%
\pgfpathlineto{\pgfqpoint{2.307521in}{2.778114in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{2.776674in}}%
\pgfpathlineto{\pgfqpoint{2.306149in}{2.770500in}}%
\pgfpathlineto{\pgfqpoint{2.304744in}{2.762887in}}%
\pgfpathlineto{\pgfqpoint{2.303342in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{2.301944in}{2.747659in}}%
\pgfpathlineto{\pgfqpoint{2.300546in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{2.299150in}{2.732431in}}%
\pgfpathlineto{\pgfqpoint{2.297758in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{2.296366in}{2.717203in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{2.715741in}}%
\pgfpathlineto{\pgfqpoint{2.294811in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.293222in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{2.291640in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{2.290063in}{2.686747in}}%
\pgfpathlineto{\pgfqpoint{2.288493in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{2.286930in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{2.285372in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{2.661638in}}%
\pgfpathlineto{\pgfqpoint{2.283666in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{2.281905in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.280158in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{2.278423in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{2.276703in}{2.625836in}}%
\pgfpathlineto{\pgfqpoint{2.274997in}{2.618222in}}%
\pgfpathlineto{\pgfqpoint{2.273713in}{2.612477in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{2.271326in}{2.602994in}}%
\pgfpathlineto{\pgfqpoint{2.269427in}{2.595381in}}%
\pgfpathlineto{\pgfqpoint{2.267550in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.265694in}{2.580153in}}%
\pgfpathlineto{\pgfqpoint{2.263859in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{2.262522in}{2.566964in}}%
\pgfpathlineto{\pgfqpoint{2.261972in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{2.257869in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.255858in}{2.542083in}}%
\pgfpathlineto{\pgfqpoint{2.253874in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{2.251331in}{2.524593in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{2.519241in}}%
\pgfpathlineto{\pgfqpoint{2.247553in}{2.511628in}}%
\pgfpathlineto{\pgfqpoint{2.245372in}{2.504014in}}%
\pgfpathlineto{\pgfqpoint{2.243222in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.241103in}{2.488786in}}%
\pgfpathlineto{\pgfqpoint{2.240140in}{2.485330in}}%
\pgfpathlineto{\pgfqpoint{2.238826in}{2.481172in}}%
\pgfpathlineto{\pgfqpoint{2.236423in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{2.234058in}{2.465944in}}%
\pgfpathlineto{\pgfqpoint{2.231729in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.229440in}{2.450716in}}%
\pgfpathlineto{\pgfqpoint{2.228949in}{2.449098in}}%
\pgfpathlineto{\pgfqpoint{2.226888in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{2.224299in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{2.221756in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{2.219261in}{2.420261in}}%
\pgfpathlineto{\pgfqpoint{2.217758in}{2.415649in}}%
\pgfpathlineto{\pgfqpoint{2.216653in}{2.412647in}}%
\pgfpathlineto{\pgfqpoint{2.213845in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{2.211097in}{2.397419in}}%
\pgfpathlineto{\pgfqpoint{2.208409in}{2.389805in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{2.384527in}}%
\pgfpathlineto{\pgfqpoint{2.205648in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.202644in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{2.199712in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{2.196854in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{2.195376in}{2.355387in}}%
\pgfpathlineto{\pgfqpoint{2.193844in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{2.190665in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.187571in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{2.184565in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{2.327940in}}%
\pgfpathlineto{\pgfqpoint{2.181200in}{2.321280in}}%
\pgfpathlineto{\pgfqpoint{2.177867in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{2.174633in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.172993in}{2.302160in}}%
\pgfpathlineto{\pgfqpoint{2.171235in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.167660in}{2.290824in}}%
\pgfpathlineto{\pgfqpoint{2.164198in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{2.161802in}{2.277843in}}%
\pgfpathlineto{\pgfqpoint{2.160680in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{2.156869in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{2.153188in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{2.254926in}}%
\pgfpathlineto{\pgfqpoint{2.149465in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{2.141555in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{2.233277in}}%
\pgfpathlineto{\pgfqpoint{2.137542in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{2.133324in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{2.129275in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{2.212722in}}%
\pgfpathlineto{\pgfqpoint{2.124895in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{2.120522in}{2.199457in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{2.193183in}}%
\pgfpathlineto{\pgfqpoint{2.116216in}{2.191843in}}%
\pgfpathlineto{\pgfqpoint{2.111516in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{2.107027in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{2.105847in}{2.174613in}}%
\pgfpathlineto{\pgfqpoint{2.102205in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{2.097411in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{2.094656in}{2.156913in}}%
\pgfpathlineto{\pgfqpoint{2.092535in}{2.153774in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{2.139979in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{2.138546in}}%
\pgfpathlineto{\pgfqpoint{2.077077in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{2.072274in}{2.123791in}}%
\pgfpathlineto{\pgfqpoint{2.071928in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{2.066279in}{2.115704in}}%
\pgfpathlineto{\pgfqpoint{2.061083in}{2.108313in}}%
\pgfpathlineto{\pgfqpoint{2.060913in}{2.108090in}}%
\pgfpathlineto{\pgfqpoint{2.055019in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{2.049388in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{2.043277in}{2.085249in}}%
\pgfpathlineto{\pgfqpoint{2.038701in}{2.079290in}}%
\pgfpathlineto{\pgfqpoint{2.037332in}{2.077635in}}%
\pgfpathlineto{\pgfqpoint{2.031035in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{2.027510in}{2.065629in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{2.018288in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{2.052446in}}%
\pgfpathlineto{\pgfqpoint{2.011597in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{2.039676in}}%
\pgfpathlineto{\pgfqpoint{2.005026in}{2.039565in}}%
\pgfpathlineto{\pgfqpoint{1.997928in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{2.027523in}}%
\pgfpathlineto{\pgfqpoint{1.990892in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{1.983752in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{1.982746in}{2.015655in}}%
\pgfpathlineto{\pgfqpoint{1.976235in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{2.004270in}}%
\pgfpathlineto{\pgfqpoint{1.968729in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{1.961098in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{1.960363in}{1.993155in}}%
\pgfpathlineto{\pgfqpoint{1.953068in}{1.986268in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{1.982513in}}%
\pgfpathlineto{\pgfqpoint{1.944988in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{1.972074in}}%
\pgfpathlineto{\pgfqpoint{1.936834in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{1.928356in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{1.926790in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{1.919632in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.952277in}}%
\pgfpathlineto{\pgfqpoint{1.910785in}{1.948198in}}%
\pgfpathlineto{\pgfqpoint{1.904408in}{1.942749in}}%
\pgfpathlineto{\pgfqpoint{1.901795in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{1.893217in}{1.933438in}}%
\pgfpathlineto{\pgfqpoint{1.892640in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{1.883151in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{1.882026in}{1.924457in}}%
\pgfpathlineto{\pgfqpoint{1.873418in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.915728in}}%
\pgfpathlineto{\pgfqpoint{1.863497in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{1.853371in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{1.848453in}{1.898863in}}%
\pgfpathlineto{\pgfqpoint{1.843029in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{1.890720in}}%
\pgfpathlineto{\pgfqpoint{1.832460in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{1.826071in}{1.882764in}}%
\pgfpathlineto{\pgfqpoint{1.821655in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{1.874989in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{1.872059in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{1.867386in}}%
\pgfpathlineto{\pgfqpoint{1.799309in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{1.859948in}}%
\pgfpathlineto{\pgfqpoint{1.787759in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{1.775957in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{1.763901in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.838530in}}%
\pgfpathlineto{\pgfqpoint{1.751596in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{1.831655in}}%
\pgfpathlineto{\pgfqpoint{1.739043in}{1.826376in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{1.824896in}}%
\pgfpathlineto{\pgfqpoint{1.726249in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{1.818242in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.811753in}}%
\pgfpathlineto{\pgfqpoint{1.713120in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{1.699653in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.799184in}}%
\pgfpathlineto{\pgfqpoint{1.685956in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{1.680587in}{1.793012in}}%
\pgfpathlineto{\pgfqpoint{1.672040in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{1.780863in}}%
\pgfpathlineto{\pgfqpoint{1.657889in}{1.780692in}}%
\pgfpathlineto{\pgfqpoint{1.647014in}{1.775055in}}%
\pgfpathlineto{\pgfqpoint{1.643281in}{1.773078in}}%
\pgfpathlineto{\pgfqpoint{1.635823in}{1.769279in}}%
\pgfpathlineto{\pgfqpoint{1.628499in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.763526in}}%
\pgfpathlineto{\pgfqpoint{1.613562in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{1.757791in}}%
\pgfpathlineto{\pgfqpoint{1.602250in}{1.752294in}}%
\pgfpathlineto{\pgfqpoint{1.598166in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{1.746790in}}%
\pgfpathlineto{\pgfqpoint{1.582681in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.741273in}}%
\pgfpathlineto{\pgfqpoint{1.568677in}{1.735840in}}%
\pgfpathlineto{\pgfqpoint{1.566977in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.730553in}}%
\pgfpathlineto{\pgfqpoint{1.550939in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{1.546295in}{1.725238in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{1.534823in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{1.523913in}{1.714764in}}%
\pgfpathlineto{\pgfqpoint{1.518425in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{1.709510in}}%
\pgfpathlineto{\pgfqpoint{1.502316in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.704178in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{1.698896in}}%
\pgfpathlineto{\pgfqpoint{1.486250in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.479148in}{1.693553in}}%
\pgfpathlineto{\pgfqpoint{1.470328in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{1.467957in}{1.688196in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.682944in}}%
\pgfpathlineto{\pgfqpoint{1.454133in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.677780in}}%
\pgfpathlineto{\pgfqpoint{1.437586in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{1.672608in}}%
\pgfpathlineto{\pgfqpoint{1.423193in}{1.667434in}}%
\pgfpathlineto{\pgfqpoint{1.421143in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{1.405917in}{1.658870in}}%
\pgfpathlineto{\pgfqpoint{1.400811in}{1.655662in}}%
\pgfpathlineto{\pgfqpoint{1.393616in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{1.647085in}}%
\pgfpathlineto{\pgfqpoint{1.386068in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{1.632586in}}%
\pgfpathlineto{\pgfqpoint{1.395771in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{1.400811in}{1.626593in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.623178in}}%
\pgfpathlineto{\pgfqpoint{1.421209in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{1.423193in}{1.620342in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.615415in}}%
\pgfpathlineto{\pgfqpoint{1.455785in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.612964in}}%
\pgfpathlineto{\pgfqpoint{1.467957in}{1.610356in}}%
\pgfpathlineto{\pgfqpoint{1.479148in}{1.607743in}}%
\pgfpathlineto{\pgfqpoint{1.488460in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{1.605123in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.602454in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{1.599892in}}%
\pgfpathlineto{\pgfqpoint{1.521440in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{1.523913in}{1.597382in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.594787in}}%
\pgfpathlineto{\pgfqpoint{1.546295in}{1.592262in}}%
\pgfpathlineto{\pgfqpoint{1.554888in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.589716in}}%
\pgfpathlineto{\pgfqpoint{1.568677in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.584318in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{1.602250in}{1.578686in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{1.575876in}}%
\pgfpathlineto{\pgfqpoint{1.616442in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.572871in}}%
\pgfpathlineto{\pgfqpoint{1.635823in}{1.569847in}}%
\pgfpathlineto{\pgfqpoint{1.644610in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{1.647014in}{1.566806in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{1.563541in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.560357in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{1.680587in}{1.556902in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.553485in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{1.552275in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.549877in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.546223in}}%
\pgfpathlineto{\pgfqpoint{1.718947in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{1.542413in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{1.538527in}}%
\pgfpathlineto{\pgfqpoint{1.740803in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.530359in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{1.526000in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{1.521670in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{1.516987in}}%
\pgfpathlineto{\pgfqpoint{1.799257in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{1.512270in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{1.507410in}}%
\pgfpathlineto{\pgfqpoint{1.816744in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{1.826071in}{1.502270in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{1.497046in}}%
\pgfpathlineto{\pgfqpoint{1.848453in}{1.491673in}}%
\pgfpathlineto{\pgfqpoint{1.849085in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{1.485958in}}%
\pgfpathlineto{\pgfqpoint{1.863974in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.480093in}}%
\pgfpathlineto{\pgfqpoint{1.878265in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{1.882026in}{1.474049in}}%
\pgfpathlineto{\pgfqpoint{1.891963in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{1.893217in}{1.467798in}}%
\pgfpathlineto{\pgfqpoint{1.904408in}{1.461268in}}%
\pgfpathlineto{\pgfqpoint{1.905014in}{1.460908in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.917426in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{1.926790in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.929337in}{1.445680in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{1.439949in}}%
\pgfpathlineto{\pgfqpoint{1.940769in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{1.951752in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{1.960363in}{1.424275in}}%
\pgfpathlineto{\pgfqpoint{1.962316in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{1.415947in}}%
\pgfpathlineto{\pgfqpoint{1.972495in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{1.982275in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{1.982746in}{1.407238in}}%
\pgfpathlineto{\pgfqpoint{1.991586in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{2.000583in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{1.388497in}}%
\pgfpathlineto{\pgfqpoint{2.009312in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.378545in}}%
\pgfpathlineto{\pgfqpoint{2.017814in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{2.025951in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{2.027510in}{1.368073in}}%
\pgfpathlineto{\pgfqpoint{2.033718in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{2.038701in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{2.041361in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{2.048788in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{1.345557in}}%
\pgfpathlineto{\pgfqpoint{2.055790in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{2.061083in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{2.062774in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{2.069424in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{2.072274in}{1.320620in}}%
\pgfpathlineto{\pgfqpoint{2.075881in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{2.082272in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.307197in}}%
\pgfpathlineto{\pgfqpoint{2.088260in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{2.094361in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{2.094656in}{1.293028in}}%
\pgfpathlineto{\pgfqpoint{2.099947in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{2.105733in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{2.105847in}{1.278022in}}%
\pgfpathlineto{\pgfqpoint{2.110990in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{2.116448in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{2.121454in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{2.126574in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{1.245254in}}%
\pgfpathlineto{\pgfqpoint{2.131402in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{2.136181in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{2.140900in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{2.145334in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{2.149916in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{1.208480in}}%
\pgfpathlineto{\pgfqpoint{2.154100in}{1.202035in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{2.161802in}{1.188258in}}%
\pgfpathlineto{\pgfqpoint{2.162546in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{2.166410in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{2.170384in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{2.172993in}{1.166636in}}%
\pgfpathlineto{\pgfqpoint{2.174267in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.177890in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{2.181609in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{2.185256in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{2.188636in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.192100in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{2.195376in}{1.118845in}}%
\pgfpathlineto{\pgfqpoint{2.195611in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{2.198751in}{1.110669in}}%
\pgfpathlineto{\pgfqpoint{2.201962in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{2.205243in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.092362in}}%
\pgfpathlineto{\pgfqpoint{2.208319in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{2.211274in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.214286in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{2.217354in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.217758in}{1.063972in}}%
\pgfpathlineto{\pgfqpoint{2.220108in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.222850in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{2.225635in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.228949in}{1.033211in}}%
\pgfpathlineto{\pgfqpoint{2.231009in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.233521in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{2.236066in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{2.238646in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.240140in}{0.999667in}}%
\pgfpathlineto{\pgfqpoint{2.241108in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{2.243395in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{2.245713in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{2.248058in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{2.250431in}{0.966004in}}%
\pgfpathlineto{\pgfqpoint{2.251331in}{0.963104in}}%
\pgfpathlineto{\pgfqpoint{2.252636in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.254747in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{2.256883in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.259043in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{2.261228in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.262522in}{0.923431in}}%
\pgfpathlineto{\pgfqpoint{2.263324in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{2.265278in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{2.267251in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.269243in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{2.271254in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{2.273284in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{2.273713in}{0.880630in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.276952in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{2.278777in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{2.282463in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{2.284322in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{0.834168in}}%
\pgfpathlineto{\pgfqpoint{2.286037in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{2.287686in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.289338in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{2.290995in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{2.292653in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.294320in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{2.295989in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{0.782780in}}%
\pgfpathlineto{\pgfqpoint{2.297466in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{2.298928in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.300391in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.301853in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{2.303315in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.304779in}{0.737587in}}%
\pgfpathlineto{\pgfqpoint{2.306243in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.724532in}}%
\pgfpathlineto{\pgfqpoint{2.307656in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{2.308940in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{2.310222in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.311505in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{2.312787in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{2.314069in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.315353in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.316639in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.317925in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{0.658166in}}%
\pgfpathlineto{\pgfqpoint{2.319133in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.320279in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{2.321427in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{2.322576in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{2.323727in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.324881in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{2.326037in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.327196in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{2.328359in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{2.329524in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.330606in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.331678in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{2.332751in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{2.333827in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{2.334905in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{2.335985in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{2.337067in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{2.338154in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{2.339242in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.340334in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452770in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.463961in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.475152in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.486343in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.497534in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.508725in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.519916in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.525841in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.527557in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.529352in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{2.531107in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{2.531200in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{2.532735in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{2.534344in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{2.536026in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{2.537800in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{2.539668in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{2.541634in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{0.580173in}}%
\pgfpathlineto{\pgfqpoint{2.543441in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{2.545201in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{2.547066in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{2.549042in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{2.553388in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{0.623710in}}%
\pgfpathlineto{\pgfqpoint{2.555311in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{2.557329in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{2.559479in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{2.561782in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.564260in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{0.662689in}}%
\pgfpathlineto{\pgfqpoint{2.566424in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.568623in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.570974in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.573503in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{2.575871in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{2.576153in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{2.578397in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.580779in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{2.583327in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{2.586072in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{0.732583in}}%
\pgfpathlineto{\pgfqpoint{2.588577in}{0.737587in}}%
\pgfpathlineto{\pgfqpoint{2.590982in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.593536in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{2.596267in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.598253in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{2.599001in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.601436in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{2.604001in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{2.606723in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{0.798019in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.612081in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{2.614680in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.620327in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{2.620635in}{0.829731in}}%
\pgfpathlineto{\pgfqpoint{2.622938in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.625601in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{2.628391in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{2.631342in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{2.631826in}{0.860616in}}%
\pgfpathlineto{\pgfqpoint{2.634073in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{2.636834in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.639717in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{2.642752in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{2.643017in}{0.890510in}}%
\pgfpathlineto{\pgfqpoint{2.645580in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{2.648470in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.651481in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{2.654208in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{2.654600in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{2.657552in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.660598in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.665400in}{0.946926in}}%
\pgfpathlineto{\pgfqpoint{2.666945in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{2.670070in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.673299in}{0.966004in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{0.973463in}}%
\pgfpathlineto{\pgfqpoint{2.676655in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{2.679890in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{2.683205in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{2.686633in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{2.687782in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{2.690054in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.693482in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{2.697004in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{2.698973in}{1.023422in}}%
\pgfpathlineto{\pgfqpoint{2.700579in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.704135in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.707772in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.047008in}}%
\pgfpathlineto{\pgfqpoint{2.711479in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{2.715178in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.718942in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.721355in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{2.722781in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{2.726631in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.730536in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{2.732546in}{1.091650in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{2.738524in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{2.742577in}{1.110669in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{2.746719in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{2.750884in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{1.133209in}}%
\pgfpathlineto{\pgfqpoint{2.755096in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.759416in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{2.763740in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{1.152858in}}%
\pgfpathlineto{\pgfqpoint{2.768159in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{2.772637in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.777120in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.171894in}}%
\pgfpathlineto{\pgfqpoint{2.781773in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{2.786403in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{2.788501in}{1.190210in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{2.795953in}{1.202035in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{2.800786in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{2.805774in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{2.810704in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{2.810883in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{2.815879in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{2.820976in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{2.822074in}{1.241718in}}%
\pgfpathlineto{\pgfqpoint{2.826283in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{2.831553in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{2.833265in}{1.257780in}}%
\pgfpathlineto{\pgfqpoint{2.837003in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{2.842449in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{1.273349in}}%
\pgfpathlineto{\pgfqpoint{2.848059in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{2.853675in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{1.288446in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{2.865245in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{2.866838in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{2.871239in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{2.877168in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{2.878029in}{1.317334in}}%
\pgfpathlineto{\pgfqpoint{2.883389in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{2.889220in}{1.331166in}}%
\pgfpathlineto{\pgfqpoint{2.889475in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{2.895922in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{1.344527in}}%
\pgfpathlineto{\pgfqpoint{2.902283in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{2.908837in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{2.915497in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{2.922129in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{2.922794in}{1.370293in}}%
\pgfpathlineto{\pgfqpoint{2.929107in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{2.933985in}{1.382603in}}%
\pgfpathlineto{\pgfqpoint{2.936008in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{2.943095in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.950363in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{2.956367in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{2.957578in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{2.965080in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{2.967558in}{1.417764in}}%
\pgfpathlineto{\pgfqpoint{2.972704in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{2.978749in}{1.428940in}}%
\pgfpathlineto{\pgfqpoint{2.980307in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{2.989940in}{1.439807in}}%
\pgfpathlineto{\pgfqpoint{2.996196in}{1.445680in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{1.450406in}}%
\pgfpathlineto{\pgfqpoint{3.004256in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{3.012322in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{3.012340in}{1.460908in}}%
\pgfpathlineto{\pgfqpoint{3.020857in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{3.023513in}{1.470933in}}%
\pgfpathlineto{\pgfqpoint{3.029427in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{3.034704in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{3.038058in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{3.045895in}{1.490626in}}%
\pgfpathlineto{\pgfqpoint{3.046761in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{3.055756in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{3.057086in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{3.064957in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{1.509351in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{3.079468in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{3.083677in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{3.090659in}{1.527420in}}%
\pgfpathlineto{\pgfqpoint{3.093220in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{1.536234in}}%
\pgfpathlineto{\pgfqpoint{3.102901in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{3.112775in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{3.113041in}{1.544863in}}%
\pgfpathlineto{\pgfqpoint{3.122936in}{1.552275in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{1.553243in}}%
\pgfpathlineto{\pgfqpoint{3.133246in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{3.135424in}{1.561485in}}%
\pgfpathlineto{\pgfqpoint{3.143713in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.569593in}}%
\pgfpathlineto{\pgfqpoint{3.154344in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{3.157806in}{1.577565in}}%
\pgfpathlineto{\pgfqpoint{3.165146in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{3.168997in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{3.176124in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{3.180188in}{1.593118in}}%
\pgfpathlineto{\pgfqpoint{3.187282in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{3.191379in}{1.600706in}}%
\pgfpathlineto{\pgfqpoint{3.198622in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{1.608173in}}%
\pgfpathlineto{\pgfqpoint{3.210145in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{3.213761in}{1.615526in}}%
\pgfpathlineto{\pgfqpoint{3.221852in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{3.224952in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{3.233739in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{1.629916in}}%
\pgfpathlineto{\pgfqpoint{3.245803in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{1.636968in}}%
\pgfpathlineto{\pgfqpoint{3.258039in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{1.643935in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{1.650736in}}%
\pgfpathlineto{\pgfqpoint{3.270563in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.657389in}}%
\pgfpathlineto{\pgfqpoint{3.283355in}{1.658870in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{1.663966in}}%
\pgfpathlineto{\pgfqpoint{3.296320in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{3.303289in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{3.309448in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{1.676933in}}%
\pgfpathlineto{\pgfqpoint{3.322722in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{3.325671in}{1.683345in}}%
\pgfpathlineto{\pgfqpoint{3.336128in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{1.689725in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{3.349921in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{3.359245in}{1.701933in}}%
\pgfpathlineto{\pgfqpoint{3.363959in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{1.707966in}}%
\pgfpathlineto{\pgfqpoint{3.378096in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{1.713998in}}%
\pgfpathlineto{\pgfqpoint{3.392309in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{3.392818in}{1.720041in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{3.407012in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.731509in}}%
\pgfpathlineto{\pgfqpoint{3.421837in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{3.426391in}{1.737267in}}%
\pgfpathlineto{\pgfqpoint{3.436661in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{3.437582in}{1.743075in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{1.748630in}}%
\pgfpathlineto{\pgfqpoint{3.451891in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{3.459964in}{1.754164in}}%
\pgfpathlineto{\pgfqpoint{3.467160in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{3.471155in}{1.759819in}}%
\pgfpathlineto{\pgfqpoint{3.482084in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{3.482346in}{1.765604in}}%
\pgfpathlineto{\pgfqpoint{3.493537in}{1.771491in}}%
\pgfpathlineto{\pgfqpoint{3.496476in}{1.773078in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.778314in}}%
\pgfpathlineto{\pgfqpoint{3.508542in}{1.780692in}}%
\pgfpathlineto{\pgfqpoint{3.515919in}{1.787987in}}%
\pgfpathlineto{\pgfqpoint{3.516276in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{3.517199in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{3.515919in}{1.796978in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.803482in}}%
\pgfpathlineto{\pgfqpoint{3.504589in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{3.493537in}{1.805969in}}%
\pgfpathlineto{\pgfqpoint{3.482346in}{1.807515in}}%
\pgfpathlineto{\pgfqpoint{3.471155in}{1.808444in}}%
\pgfpathlineto{\pgfqpoint{3.459964in}{1.808964in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{1.809215in}}%
\pgfpathlineto{\pgfqpoint{3.437582in}{1.809297in}}%
\pgfpathlineto{\pgfqpoint{3.426391in}{1.809287in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.809256in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{1.809275in}}%
\pgfpathlineto{\pgfqpoint{3.392818in}{1.809422in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{1.809781in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{1.810430in}}%
\pgfpathlineto{\pgfqpoint{3.362225in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.359245in}{1.811466in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.812931in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{1.814542in}}%
\pgfpathlineto{\pgfqpoint{3.325671in}{1.816143in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{1.817600in}}%
\pgfpathlineto{\pgfqpoint{3.303974in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{3.303289in}{1.818842in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{1.820002in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.820980in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{1.821832in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{1.822622in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{1.823409in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{1.824248in}}%
\pgfpathlineto{\pgfqpoint{3.224952in}{1.825174in}}%
\pgfpathlineto{\pgfqpoint{3.213761in}{1.826203in}}%
\pgfpathlineto{\pgfqpoint{3.212043in}{1.826376in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{1.827511in}}%
\pgfpathlineto{\pgfqpoint{3.191379in}{1.828879in}}%
\pgfpathlineto{\pgfqpoint{3.180188in}{1.830226in}}%
\pgfpathlineto{\pgfqpoint{3.168997in}{1.831522in}}%
\pgfpathlineto{\pgfqpoint{3.157806in}{1.832757in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{3.146136in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{3.135424in}{1.835325in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{1.836723in}}%
\pgfpathlineto{\pgfqpoint{3.113041in}{1.838144in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{1.839595in}}%
\pgfpathlineto{\pgfqpoint{3.090659in}{1.841075in}}%
\pgfpathlineto{\pgfqpoint{3.086748in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{3.079468in}{1.842743in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{1.844492in}}%
\pgfpathlineto{\pgfqpoint{3.057086in}{1.846217in}}%
\pgfpathlineto{\pgfqpoint{3.045895in}{1.847924in}}%
\pgfpathlineto{\pgfqpoint{3.037441in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{3.034704in}{1.849701in}}%
\pgfpathlineto{\pgfqpoint{3.023513in}{1.851712in}}%
\pgfpathlineto{\pgfqpoint{3.012322in}{1.853723in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{2.995111in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{2.989940in}{1.857902in}}%
\pgfpathlineto{\pgfqpoint{2.978749in}{1.860235in}}%
\pgfpathlineto{\pgfqpoint{2.967558in}{1.862551in}}%
\pgfpathlineto{\pgfqpoint{2.958423in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{2.956367in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{1.867595in}}%
\pgfpathlineto{\pgfqpoint{2.933985in}{1.870245in}}%
\pgfpathlineto{\pgfqpoint{2.926369in}{1.872059in}}%
\pgfpathlineto{\pgfqpoint{2.922794in}{1.873010in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{1.876028in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{1.879019in}}%
\pgfpathlineto{\pgfqpoint{2.898017in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{2.889220in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{2.878029in}{1.885698in}}%
\pgfpathlineto{\pgfqpoint{2.872808in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.866838in}{1.889283in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{2.850170in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{1.897014in}}%
\pgfpathlineto{\pgfqpoint{2.833265in}{1.901174in}}%
\pgfpathlineto{\pgfqpoint{2.829716in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{2.822074in}{1.905638in}}%
\pgfpathlineto{\pgfqpoint{2.811054in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{2.810883in}{1.910204in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.915257in}}%
\pgfpathlineto{\pgfqpoint{2.794217in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{2.788501in}{1.920516in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.926029in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{1.931979in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{1.938342in}}%
\pgfpathlineto{\pgfqpoint{2.751100in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{1.945111in}}%
\pgfpathlineto{\pgfqpoint{2.738841in}{1.948198in}}%
\pgfpathlineto{\pgfqpoint{2.732546in}{1.952338in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{2.721355in}{1.960065in}}%
\pgfpathlineto{\pgfqpoint{2.716724in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.968343in}}%
\pgfpathlineto{\pgfqpoint{2.706706in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{2.698973in}{1.977240in}}%
\pgfpathlineto{\pgfqpoint{2.697288in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{2.688442in}{1.986268in}}%
\pgfpathlineto{\pgfqpoint{2.687782in}{1.986853in}}%
\pgfpathlineto{\pgfqpoint{2.680237in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{1.997313in}}%
\pgfpathlineto{\pgfqpoint{2.672380in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{2.665400in}{2.008475in}}%
\pgfpathlineto{\pgfqpoint{2.664802in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{2.657859in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{2.654208in}{2.020754in}}%
\pgfpathlineto{\pgfqpoint{2.651180in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{2.644803in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{2.643017in}{2.034119in}}%
\pgfpathlineto{\pgfqpoint{2.638842in}{2.039565in}}%
\pgfpathlineto{\pgfqpoint{2.632954in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{2.631826in}{2.048663in}}%
\pgfpathlineto{\pgfqpoint{2.627513in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{2.622106in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{2.620635in}{2.064516in}}%
\pgfpathlineto{\pgfqpoint{2.617117in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{2.612260in}{2.077635in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{2.082082in}}%
\pgfpathlineto{\pgfqpoint{2.607621in}{2.085249in}}%
\pgfpathlineto{\pgfqpoint{2.603292in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{2.598896in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{2.598253in}{2.101611in}}%
\pgfpathlineto{\pgfqpoint{2.594910in}{2.108090in}}%
\pgfpathlineto{\pgfqpoint{2.590930in}{2.115704in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{2.122983in}}%
\pgfpathlineto{\pgfqpoint{2.586901in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{2.583322in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{2.579712in}{2.138546in}}%
\pgfpathlineto{\pgfqpoint{2.576082in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.575871in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{2.572914in}{2.153774in}}%
\pgfpathlineto{\pgfqpoint{2.569773in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{2.566623in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{2.173732in}}%
\pgfpathlineto{\pgfqpoint{2.563625in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{2.560867in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{2.558071in}{2.191843in}}%
\pgfpathlineto{\pgfqpoint{2.555231in}{2.199457in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{2.204115in}}%
\pgfpathlineto{\pgfqpoint{2.552497in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{2.549956in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{2.547386in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{2.544795in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{2.237227in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.539968in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{2.537741in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{2.535530in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.533334in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{2.531151in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{2.531107in}{2.275754in}}%
\pgfpathlineto{\pgfqpoint{2.529284in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{2.527423in}{2.290824in}}%
\pgfpathlineto{\pgfqpoint{2.525555in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.523676in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{2.519916in}{2.321064in}}%
\pgfpathlineto{\pgfqpoint{2.519867in}{2.321280in}}%
\pgfpathlineto{\pgfqpoint{2.518174in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{2.516454in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.512945in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{2.511163in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{2.509367in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{2.508725in}{2.369712in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{2.506138in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.504575in}{2.389805in}}%
\pgfpathlineto{\pgfqpoint{2.503024in}{2.397419in}}%
\pgfpathlineto{\pgfqpoint{2.501489in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{2.499971in}{2.412647in}}%
\pgfpathlineto{\pgfqpoint{2.498472in}{2.420261in}}%
\pgfpathlineto{\pgfqpoint{2.497534in}{2.425107in}}%
\pgfpathlineto{\pgfqpoint{2.497065in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{2.495804in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{2.494557in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{2.493321in}{2.450716in}}%
\pgfpathlineto{\pgfqpoint{2.492095in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.490873in}{2.465944in}}%
\pgfpathlineto{\pgfqpoint{2.489655in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{2.488436in}{2.481172in}}%
\pgfpathlineto{\pgfqpoint{2.487213in}{2.488786in}}%
\pgfpathlineto{\pgfqpoint{2.486343in}{2.494207in}}%
\pgfpathlineto{\pgfqpoint{2.486025in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{2.504014in}}%
\pgfpathlineto{\pgfqpoint{2.483805in}{2.511628in}}%
\pgfpathlineto{\pgfqpoint{2.482672in}{2.519241in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{2.480357in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{2.479175in}{2.542083in}}%
\pgfpathlineto{\pgfqpoint{2.477978in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.476764in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{2.475536in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{2.475152in}{2.567313in}}%
\pgfpathlineto{\pgfqpoint{2.474358in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{2.473197in}{2.580153in}}%
\pgfpathlineto{\pgfqpoint{2.472035in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.470867in}{2.595381in}}%
\pgfpathlineto{\pgfqpoint{2.469701in}{2.602994in}}%
\pgfpathlineto{\pgfqpoint{2.468537in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{2.467378in}{2.618222in}}%
\pgfpathlineto{\pgfqpoint{2.466227in}{2.625836in}}%
\pgfpathlineto{\pgfqpoint{2.465084in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{2.463961in}{2.641000in}}%
\pgfpathlineto{\pgfqpoint{2.463952in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.461908in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{2.460916in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{2.458982in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{2.458038in}{2.686747in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{2.456203in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{2.455308in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.454425in}{2.717203in}}%
\pgfpathlineto{\pgfqpoint{2.453554in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{2.731768in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{2.732431in}}%
\pgfpathlineto{\pgfqpoint{2.451903in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{2.451113in}{2.747659in}}%
\pgfpathlineto{\pgfqpoint{2.450327in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{2.449545in}{2.762887in}}%
\pgfpathlineto{\pgfqpoint{2.448764in}{2.770500in}}%
\pgfpathlineto{\pgfqpoint{2.447983in}{2.778114in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{2.785728in}}%
\pgfpathlineto{\pgfqpoint{2.446414in}{2.793342in}}%
\pgfpathlineto{\pgfqpoint{2.445627in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{2.444833in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{2.444034in}{2.816184in}}%
\pgfpathlineto{\pgfqpoint{2.443229in}{2.823798in}}%
\pgfpathlineto{\pgfqpoint{2.442415in}{2.831412in}}%
\pgfpathlineto{\pgfqpoint{2.441593in}{2.839026in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{2.839163in}}%
\pgfpathlineto{\pgfqpoint{2.440714in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.439819in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{2.438907in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.437978in}{2.869481in}}%
\pgfpathlineto{\pgfqpoint{2.437033in}{2.877095in}}%
\pgfpathlineto{\pgfqpoint{2.436071in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{2.435092in}{2.892323in}}%
\pgfpathlineto{\pgfqpoint{2.434096in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{2.433084in}{2.907551in}}%
\pgfpathlineto{\pgfqpoint{2.432056in}{2.915165in}}%
\pgfpathlineto{\pgfqpoint{2.431011in}{2.922779in}}%
\pgfpathlineto{\pgfqpoint{2.430388in}{2.927286in}}%
\pgfpathlineto{\pgfqpoint{2.429848in}{2.930392in}}%
\pgfpathlineto{\pgfqpoint{2.428520in}{2.938006in}}%
\pgfpathlineto{\pgfqpoint{2.427180in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{2.425828in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{2.424468in}{2.960848in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{2.421731in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{2.420355in}{2.983690in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{2.990123in}}%
\pgfpathlineto{\pgfqpoint{2.418897in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.417001in}{2.998918in}}%
\pgfpathlineto{\pgfqpoint{2.415148in}{3.006532in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{3.014145in}}%
\pgfpathlineto{\pgfqpoint{2.411571in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.408005in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.396814in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.352050in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.334934in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.333218in}{3.014145in}}%
\pgfpathlineto{\pgfqpoint{2.331423in}{3.006532in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{2.999389in}}%
\pgfpathlineto{\pgfqpoint{2.329575in}{2.998918in}}%
\pgfpathlineto{\pgfqpoint{2.328040in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.326431in}{2.983690in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{2.322975in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{2.321107in}{2.960848in}}%
\pgfpathlineto{\pgfqpoint{2.319141in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{2.950756in}}%
\pgfpathlineto{\pgfqpoint{2.317334in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{2.315574in}{2.938006in}}%
\pgfpathlineto{\pgfqpoint{2.313709in}{2.930392in}}%
\pgfpathlineto{\pgfqpoint{2.311733in}{2.922779in}}%
\pgfpathlineto{\pgfqpoint{2.309631in}{2.915165in}}%
\pgfpathlineto{\pgfqpoint{2.307387in}{2.907551in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{2.907219in}}%
\pgfpathlineto{\pgfqpoint{2.305464in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{2.303446in}{2.892323in}}%
\pgfpathlineto{\pgfqpoint{2.301296in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{2.298993in}{2.877095in}}%
\pgfpathlineto{\pgfqpoint{2.296515in}{2.869481in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{2.868240in}}%
\pgfpathlineto{\pgfqpoint{2.294351in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.292152in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{2.289801in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.287272in}{2.839026in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{2.832394in}}%
\pgfpathlineto{\pgfqpoint{2.284622in}{2.831412in}}%
\pgfpathlineto{\pgfqpoint{2.282378in}{2.823798in}}%
\pgfpathlineto{\pgfqpoint{2.279996in}{2.816184in}}%
\pgfpathlineto{\pgfqpoint{2.277448in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{2.274703in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{2.273713in}{2.798346in}}%
\pgfpathlineto{\pgfqpoint{2.272198in}{2.793342in}}%
\pgfpathlineto{\pgfqpoint{2.269793in}{2.785728in}}%
\pgfpathlineto{\pgfqpoint{2.267239in}{2.778114in}}%
\pgfpathlineto{\pgfqpoint{2.264508in}{2.770500in}}%
\pgfpathlineto{\pgfqpoint{2.262522in}{2.765292in}}%
\pgfpathlineto{\pgfqpoint{2.261774in}{2.762887in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{2.256774in}{2.747659in}}%
\pgfpathlineto{\pgfqpoint{2.254052in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{2.251331in}{2.732910in}}%
\pgfpathlineto{\pgfqpoint{2.251178in}{2.732431in}}%
\pgfpathlineto{\pgfqpoint{2.248694in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{2.246095in}{2.717203in}}%
\pgfpathlineto{\pgfqpoint{2.243357in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.240448in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{2.240140in}{2.701198in}}%
\pgfpathlineto{\pgfqpoint{2.237837in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{2.235174in}{2.686747in}}%
\pgfpathlineto{\pgfqpoint{2.232384in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{2.229433in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{2.228949in}{2.670313in}}%
\pgfpathlineto{\pgfqpoint{2.226702in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{2.223941in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{2.221058in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.218023in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{2.217758in}{2.640420in}}%
\pgfpathlineto{\pgfqpoint{2.215195in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{2.212305in}{2.625836in}}%
\pgfpathlineto{\pgfqpoint{2.209294in}{2.618222in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{2.611638in}}%
\pgfpathlineto{\pgfqpoint{2.206175in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{2.203223in}{2.602994in}}%
\pgfpathlineto{\pgfqpoint{2.200177in}{2.595381in}}%
\pgfpathlineto{\pgfqpoint{2.197004in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.195376in}{2.584003in}}%
\pgfpathlineto{\pgfqpoint{2.193830in}{2.580153in}}%
\pgfpathlineto{\pgfqpoint{2.190705in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{2.187476in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{2.557466in}}%
\pgfpathlineto{\pgfqpoint{2.184120in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{2.180885in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.177570in}{2.542083in}}%
\pgfpathlineto{\pgfqpoint{2.174142in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{2.172993in}{2.532001in}}%
\pgfpathlineto{\pgfqpoint{2.170721in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{2.167293in}{2.519241in}}%
\pgfpathlineto{\pgfqpoint{2.163771in}{2.511628in}}%
\pgfpathlineto{\pgfqpoint{2.161802in}{2.507507in}}%
\pgfpathlineto{\pgfqpoint{2.160196in}{2.504014in}}%
\pgfpathlineto{\pgfqpoint{2.156640in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.153003in}{2.488786in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{2.483921in}}%
\pgfpathlineto{\pgfqpoint{2.149296in}{2.481172in}}%
\pgfpathlineto{\pgfqpoint{2.145597in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{2.141833in}{2.465944in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{2.461190in}}%
\pgfpathlineto{\pgfqpoint{2.137994in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.134144in}{2.450716in}}%
\pgfpathlineto{\pgfqpoint{2.130239in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{2.439279in}}%
\pgfpathlineto{\pgfqpoint{2.126258in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{2.122251in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{2.118198in}{2.420261in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{2.418136in}}%
\pgfpathlineto{\pgfqpoint{2.114056in}{2.412647in}}%
\pgfpathlineto{\pgfqpoint{2.109891in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{2.105847in}{2.397720in}}%
\pgfpathlineto{\pgfqpoint{2.105679in}{2.397419in}}%
\pgfpathlineto{\pgfqpoint{2.101359in}{2.389805in}}%
\pgfpathlineto{\pgfqpoint{2.097035in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.094656in}{2.378071in}}%
\pgfpathlineto{\pgfqpoint{2.092616in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{2.088138in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{2.083655in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{2.359035in}}%
\pgfpathlineto{\pgfqpoint{2.079002in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{2.074372in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.072274in}{2.340719in}}%
\pgfpathlineto{\pgfqpoint{2.069623in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{2.064822in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{2.061083in}{2.322966in}}%
\pgfpathlineto{\pgfqpoint{2.059989in}{2.321280in}}%
\pgfpathlineto{\pgfqpoint{2.055001in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{2.050071in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{2.305782in}}%
\pgfpathlineto{\pgfqpoint{2.044896in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.039799in}{2.290824in}}%
\pgfpathlineto{\pgfqpoint{2.038701in}{2.289211in}}%
\pgfpathlineto{\pgfqpoint{2.034492in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{2.029222in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{2.027510in}{2.273150in}}%
\pgfpathlineto{\pgfqpoint{2.023772in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{2.018327in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{2.257581in}}%
\pgfpathlineto{\pgfqpoint{2.012716in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{2.007100in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{2.242483in}}%
\pgfpathlineto{\pgfqpoint{2.001309in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{1.995530in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{2.227831in}}%
\pgfpathlineto{\pgfqpoint{1.989536in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{1.983607in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{1.982746in}{2.213595in}}%
\pgfpathlineto{\pgfqpoint{1.977386in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{1.971300in}{2.199457in}}%
\pgfpathlineto{\pgfqpoint{1.964853in}{2.191843in}}%
\pgfpathlineto{\pgfqpoint{1.960363in}{2.186402in}}%
\pgfpathlineto{\pgfqpoint{1.958492in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{1.951938in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{2.173377in}}%
\pgfpathlineto{\pgfqpoint{1.945278in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{1.938646in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{2.160636in}}%
\pgfpathlineto{\pgfqpoint{1.931668in}{2.153774in}}%
\pgfpathlineto{\pgfqpoint{1.926790in}{2.148326in}}%
\pgfpathlineto{\pgfqpoint{1.924767in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{1.917680in}{2.138546in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{2.136304in}}%
\pgfpathlineto{\pgfqpoint{1.910412in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{1.904408in}{2.124553in}}%
\pgfpathlineto{\pgfqpoint{1.903197in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{1.895695in}{2.115704in}}%
\pgfpathlineto{\pgfqpoint{1.893217in}{2.113165in}}%
\pgfpathlineto{\pgfqpoint{1.888071in}{2.108090in}}%
\pgfpathlineto{\pgfqpoint{1.882026in}{2.101989in}}%
\pgfpathlineto{\pgfqpoint{1.880468in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{2.091122in}}%
\pgfpathlineto{\pgfqpoint{1.864579in}{2.085249in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{2.080523in}}%
\pgfpathlineto{\pgfqpoint{1.856519in}{2.077635in}}%
\pgfpathlineto{\pgfqpoint{1.848453in}{2.070037in}}%
\pgfpathlineto{\pgfqpoint{1.848435in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{1.839918in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{2.059996in}}%
\pgfpathlineto{\pgfqpoint{1.831348in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{1.826071in}{2.050083in}}%
\pgfpathlineto{\pgfqpoint{1.822717in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{2.040303in}}%
\pgfpathlineto{\pgfqpoint{1.814014in}{2.039565in}}%
\pgfpathlineto{\pgfqpoint{1.805019in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{2.030827in}}%
\pgfpathlineto{\pgfqpoint{1.795818in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{2.021579in}}%
\pgfpathlineto{\pgfqpoint{1.786515in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{1.777098in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{2.003509in}}%
\pgfpathlineto{\pgfqpoint{1.767555in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.994695in}}%
\pgfpathlineto{\pgfqpoint{1.757874in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{1.748000in}{1.986268in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{1.986066in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{1.977687in}}%
\pgfpathlineto{\pgfqpoint{1.727529in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{1.969444in}}%
\pgfpathlineto{\pgfqpoint{1.717063in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.961337in}}%
\pgfpathlineto{\pgfqpoint{1.706431in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.953364in}}%
\pgfpathlineto{\pgfqpoint{1.695629in}{1.948198in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.945523in}}%
\pgfpathlineto{\pgfqpoint{1.684651in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{1.680587in}{1.937811in}}%
\pgfpathlineto{\pgfqpoint{1.673493in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.930223in}}%
\pgfpathlineto{\pgfqpoint{1.662153in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{1.647014in}{1.915403in}}%
\pgfpathlineto{\pgfqpoint{1.638923in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{1.635823in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{1.627036in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.901013in}}%
\pgfpathlineto{\pgfqpoint{1.614972in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{1.893961in}}%
\pgfpathlineto{\pgfqpoint{1.602736in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{1.602250in}{1.886994in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{1.880193in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.873540in}}%
\pgfpathlineto{\pgfqpoint{1.577420in}{1.872059in}}%
\pgfpathlineto{\pgfqpoint{1.568677in}{1.866963in}}%
\pgfpathlineto{\pgfqpoint{1.564455in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.860453in}}%
\pgfpathlineto{\pgfqpoint{1.551328in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{1.546295in}{1.853996in}}%
\pgfpathlineto{\pgfqpoint{1.538053in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{1.524647in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{1.523913in}{1.841204in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{1.835042in}}%
\pgfpathlineto{\pgfqpoint{1.510854in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.828996in}}%
\pgfpathlineto{\pgfqpoint{1.496816in}{1.826376in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{1.822963in}}%
\pgfpathlineto{\pgfqpoint{1.482679in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{1.479148in}{1.816931in}}%
\pgfpathlineto{\pgfqpoint{1.468466in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{1.467957in}{1.810889in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.805137in}}%
\pgfpathlineto{\pgfqpoint{1.453763in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.799420in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{1.424114in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{1.423193in}{1.787855in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{1.408884in}{1.780692in}}%
\pgfpathlineto{\pgfqpoint{1.400811in}{1.776765in}}%
\pgfpathlineto{\pgfqpoint{1.393615in}{1.773078in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{1.771110in}}%
\pgfpathlineto{\pgfqpoint{1.378691in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.765325in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{1.759438in}}%
\pgfpathlineto{\pgfqpoint{1.364299in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{1.752615in}}%
\pgfpathlineto{\pgfqpoint{1.352233in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{1.742942in}}%
\pgfpathlineto{\pgfqpoint{1.344499in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{1.343576in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{1.733951in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{1.727447in}}%
\pgfpathlineto{\pgfqpoint{1.356186in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{1.724960in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.723414in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{1.722485in}}%
\pgfpathlineto{\pgfqpoint{1.400811in}{1.721966in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.721714in}}%
\pgfpathlineto{\pgfqpoint{1.423193in}{1.721632in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.721673in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.721654in}}%
\pgfpathlineto{\pgfqpoint{1.467957in}{1.721507in}}%
\pgfpathlineto{\pgfqpoint{1.479148in}{1.721148in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{1.720499in}}%
\pgfpathlineto{\pgfqpoint{1.498551in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{1.717998in}}%
\pgfpathlineto{\pgfqpoint{1.523913in}{1.716387in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{1.546295in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{1.556801in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.712087in}}%
\pgfpathlineto{\pgfqpoint{1.568677in}{1.710927in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.709949in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{1.709097in}}%
\pgfpathlineto{\pgfqpoint{1.602250in}{1.708307in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.706682in}}%
\pgfpathlineto{\pgfqpoint{1.635823in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{1.647014in}{1.704726in}}%
\pgfpathlineto{\pgfqpoint{1.648732in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{1.703418in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.702050in}}%
\pgfpathlineto{\pgfqpoint{1.680587in}{1.700703in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.699407in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.698172in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.696990in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{1.695605in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{1.694206in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{1.692786in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.691334in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{1.689855in}}%
\pgfpathlineto{\pgfqpoint{1.774027in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{1.688186in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{1.686437in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{1.684712in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{1.823334in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{1.826071in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{1.679217in}}%
\pgfpathlineto{\pgfqpoint{1.848453in}{1.677207in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{1.675194in}}%
\pgfpathlineto{\pgfqpoint{1.865664in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.673028in}}%
\pgfpathlineto{\pgfqpoint{1.882026in}{1.670694in}}%
\pgfpathlineto{\pgfqpoint{1.893217in}{1.668378in}}%
\pgfpathlineto{\pgfqpoint{1.902352in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{1.904408in}{1.666003in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.663334in}}%
\pgfpathlineto{\pgfqpoint{1.926790in}{1.660684in}}%
\pgfpathlineto{\pgfqpoint{1.934406in}{1.658870in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{1.654901in}}%
\pgfpathlineto{\pgfqpoint{1.960363in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{1.962758in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{1.648599in}}%
\pgfpathlineto{\pgfqpoint{1.982746in}{1.645231in}}%
\pgfpathlineto{\pgfqpoint{1.987967in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{1.637886in}}%
\pgfpathlineto{\pgfqpoint{2.010605in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.633915in}}%
\pgfpathlineto{\pgfqpoint{2.027510in}{1.629755in}}%
\pgfpathlineto{\pgfqpoint{2.031059in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{2.038701in}{1.625291in}}%
\pgfpathlineto{\pgfqpoint{2.049721in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{1.620725in}}%
\pgfpathlineto{\pgfqpoint{2.061083in}{1.615672in}}%
\pgfpathlineto{\pgfqpoint{2.066558in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{2.072274in}{1.610413in}}%
\pgfpathlineto{\pgfqpoint{2.082171in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.604900in}}%
\pgfpathlineto{\pgfqpoint{2.094656in}{1.598950in}}%
\pgfpathlineto{\pgfqpoint{2.096480in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{2.105847in}{1.592587in}}%
\pgfpathlineto{\pgfqpoint{2.109675in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{1.585818in}}%
\pgfpathlineto{\pgfqpoint{2.121934in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{1.578591in}}%
\pgfpathlineto{\pgfqpoint{2.133361in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{1.570864in}}%
\pgfpathlineto{\pgfqpoint{2.144051in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{1.562586in}}%
\pgfpathlineto{\pgfqpoint{2.154069in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{2.161802in}{1.553689in}}%
\pgfpathlineto{\pgfqpoint{2.163487in}{1.552275in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.172993in}{1.544076in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{1.533616in}}%
\pgfpathlineto{\pgfqpoint{2.188395in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{2.195376in}{1.522455in}}%
\pgfpathlineto{\pgfqpoint{2.195973in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{2.202916in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.510175in}}%
\pgfpathlineto{\pgfqpoint{2.209595in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.215972in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{2.217758in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{2.221933in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.227821in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{2.228949in}{1.482266in}}%
\pgfpathlineto{\pgfqpoint{2.233262in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{2.238669in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{2.240140in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{2.243658in}{1.460908in}}%
\pgfpathlineto{\pgfqpoint{2.248515in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{2.251331in}{1.448847in}}%
\pgfpathlineto{\pgfqpoint{2.253154in}{1.445680in}}%
\pgfpathlineto{\pgfqpoint{2.257483in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{2.261879in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{2.262522in}{1.429318in}}%
\pgfpathlineto{\pgfqpoint{2.265865in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{2.269845in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{2.273713in}{1.407946in}}%
\pgfpathlineto{\pgfqpoint{2.273874in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{2.281063in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{2.284693in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{2.287861in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{2.291002in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{2.294152in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{1.357197in}}%
\pgfpathlineto{\pgfqpoint{2.297150in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{2.299908in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{2.302704in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{1.326815in}}%
\pgfpathlineto{\pgfqpoint{2.308278in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{2.310819in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{2.313389in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{1.293702in}}%
\pgfpathlineto{\pgfqpoint{2.318568in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{2.323034in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{2.325245in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{2.327441in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{2.329624in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{2.331491in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{2.333352in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{2.335220in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{2.337099in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{2.338996in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{1.209865in}}%
\pgfpathlineto{\pgfqpoint{2.340908in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{2.342601in}{1.202035in}}%
\pgfpathlineto{\pgfqpoint{2.344321in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{2.346065in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{2.347830in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{2.349612in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{2.351408in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.352050in}{1.161217in}}%
\pgfpathlineto{\pgfqpoint{2.353065in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{2.354637in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{2.356200in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{2.357751in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{2.360804in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{2.362303in}{1.110669in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{1.105822in}}%
\pgfpathlineto{\pgfqpoint{2.363710in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{2.364971in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{2.366218in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{2.367454in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.368680in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{2.369902in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.371120in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.372339in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{2.373562in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{2.374750in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.375853in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.376970in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{2.378103in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{2.379252in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.380418in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{2.381600in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{2.382797in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{2.384011in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{2.385239in}{0.966004in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{0.963616in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.387578in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{2.388740in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.389908in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{2.391074in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{2.393397in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{2.394548in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.395691in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{2.396814in}{0.889929in}}%
\pgfpathlineto{\pgfqpoint{2.396823in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{2.397854in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{2.398867in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.399859in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{2.400835in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{2.401793in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{2.402737in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{2.403662in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.404572in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{2.405467in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.406350in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{2.407221in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{2.408005in}{0.799161in}}%
\pgfpathlineto{\pgfqpoint{2.408076in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.408872in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{2.409662in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{2.410448in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{2.411230in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.412011in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.412792in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{2.413577in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.414361in}{0.737587in}}%
\pgfpathlineto{\pgfqpoint{2.415148in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{2.415942in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{2.416741in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.418360in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{2.419182in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{0.691766in}}%
\pgfpathlineto{\pgfqpoint{2.420061in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.420956in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.421868in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.422797in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{2.423742in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.424704in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{2.425683in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{2.426679in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{2.427691in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.428719in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{2.429764in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.430388in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{2.430927in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{2.432255in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{2.433595in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{2.434947in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.436307in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{2.437675in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{2.439044in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{2.440420in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{0.540807in}}%
\pgfpathlineto{\pgfqpoint{2.441878in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{2.443774in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{2.445627in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{2.447438in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.449204in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329668in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.352050in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.396814in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.408005in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.414251in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.415983in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{2.417750in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{0.538127in}}%
\pgfpathlineto{\pgfqpoint{2.419454in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{2.420774in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{2.422093in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{2.423408in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{2.424719in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{2.426022in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{2.428598in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{2.429868in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{2.430388in}{0.603666in}}%
\pgfpathlineto{\pgfqpoint{2.430991in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.432006in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.433990in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{2.434959in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{2.435911in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{2.436848in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.437768in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{2.438672in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.439560in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.440432in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.441289in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{2.442109in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{2.442907in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.443698in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{2.444481in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{2.445258in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{2.446030in}{0.737587in}}%
\pgfpathlineto{\pgfqpoint{2.446797in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.447562in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{2.448324in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.449084in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.449846in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{2.450609in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{2.451375in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{2.452145in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{0.804616in}}%
\pgfpathlineto{\pgfqpoint{2.452932in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{2.453774in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{2.454625in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.455487in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{2.456362in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.457250in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{2.458152in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{2.459068in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{2.459999in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{2.460947in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.461910in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{2.462889in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{2.463884in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{2.463961in}{0.898053in}}%
\pgfpathlineto{\pgfqpoint{2.464974in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.466079in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{2.467192in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{2.468310in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.469433in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{2.470557in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{2.472802in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.473918in}{0.966004in}}%
\pgfpathlineto{\pgfqpoint{2.475027in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{2.475152in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{2.476210in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{2.477391in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{2.478556in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{2.479706in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.480840in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{2.481958in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{2.483059in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.484144in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.485215in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{2.486343in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{2.487448in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.488629in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.489805in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{2.490980in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.492156in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{2.493336in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{2.494523in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{2.495719in}{1.110669in}}%
\pgfpathlineto{\pgfqpoint{2.496926in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{2.497534in}{1.122049in}}%
\pgfpathlineto{\pgfqpoint{2.498246in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{2.499680in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.501129in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{2.502591in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{2.504066in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{2.505549in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.507039in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{2.508531in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{2.508725in}{1.180165in}}%
\pgfpathlineto{\pgfqpoint{2.510217in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{2.511920in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{2.513606in}{1.202035in}}%
\pgfpathlineto{\pgfqpoint{2.515272in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{2.516914in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{2.518531in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{2.519916in}{1.231482in}}%
\pgfpathlineto{\pgfqpoint{2.520155in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{2.521973in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{2.523768in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{2.525544in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{2.527305in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{2.529056in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{2.530802in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{2.531107in}{1.279479in}}%
\pgfpathlineto{\pgfqpoint{2.532802in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{2.536925in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{2.538997in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{2.541073in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{1.320687in}}%
\pgfpathlineto{\pgfqpoint{2.543293in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{2.545709in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{2.548105in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{2.550471in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{2.552801in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{2.555355in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{2.557973in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{2.560544in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{2.563072in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{1.389627in}}%
\pgfpathlineto{\pgfqpoint{2.565713in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{2.568599in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{2.571460in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{2.574301in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{2.575871in}{1.419393in}}%
\pgfpathlineto{\pgfqpoint{2.577335in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{2.583837in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{2.587018in}{1.445680in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{1.445783in}}%
\pgfpathlineto{\pgfqpoint{2.590641in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{2.594186in}{1.460908in}}%
\pgfpathlineto{\pgfqpoint{2.597646in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{2.598253in}{1.469842in}}%
\pgfpathlineto{\pgfqpoint{2.601471in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{2.605306in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{2.609062in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{1.492121in}}%
\pgfpathlineto{\pgfqpoint{2.613282in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{2.617483in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.620635in}{1.512350in}}%
\pgfpathlineto{\pgfqpoint{2.621754in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{2.626410in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{2.630941in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{2.631826in}{1.530898in}}%
\pgfpathlineto{\pgfqpoint{2.635877in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.643017in}{1.548130in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.552275in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{2.654208in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{2.662392in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{2.665400in}{1.579133in}}%
\pgfpathlineto{\pgfqpoint{2.668294in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{2.674403in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{2.687228in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{2.687782in}{1.606213in}}%
\pgfpathlineto{\pgfqpoint{2.694169in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{2.698973in}{1.618511in}}%
\pgfpathlineto{\pgfqpoint{2.701157in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{2.708473in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.630151in}}%
\pgfpathlineto{\pgfqpoint{2.716173in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{2.721355in}{1.641121in}}%
\pgfpathlineto{\pgfqpoint{2.724036in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{2.732148in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{2.732546in}{1.651620in}}%
\pgfpathlineto{\pgfqpoint{2.740770in}{1.658870in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{1.661473in}}%
\pgfpathlineto{\pgfqpoint{2.749646in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{2.758819in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{1.679978in}}%
\pgfpathlineto{\pgfqpoint{2.768328in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.688654in}}%
\pgfpathlineto{\pgfqpoint{2.778198in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{2.788458in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{2.788501in}{1.696970in}}%
\pgfpathlineto{\pgfqpoint{2.799177in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{1.704910in}}%
\pgfpathlineto{\pgfqpoint{2.810286in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{2.810883in}{1.712565in}}%
\pgfpathlineto{\pgfqpoint{2.821802in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{2.822074in}{1.719955in}}%
\pgfpathlineto{\pgfqpoint{2.833265in}{1.727069in}}%
\pgfpathlineto{\pgfqpoint{2.833779in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{1.733917in}}%
\pgfpathlineto{\pgfqpoint{2.846239in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{1.740547in}}%
\pgfpathlineto{\pgfqpoint{2.859150in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{2.866838in}{1.746987in}}%
\pgfpathlineto{\pgfqpoint{2.872505in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{2.878029in}{1.753262in}}%
\pgfpathlineto{\pgfqpoint{2.886289in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{2.889220in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{1.765422in}}%
\pgfpathlineto{\pgfqpoint{2.900490in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{1.771108in}}%
\pgfpathlineto{\pgfqpoint{2.915392in}{1.773078in}}%
\pgfpathlineto{\pgfqpoint{2.922794in}{1.776716in}}%
\pgfpathlineto{\pgfqpoint{2.930669in}{1.780692in}}%
\pgfpathlineto{\pgfqpoint{2.933985in}{1.782271in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{1.787710in}}%
\pgfpathlineto{\pgfqpoint{2.946395in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{2.956367in}{1.792879in}}%
\pgfpathlineto{\pgfqpoint{2.962765in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{2.967558in}{1.798052in}}%
\pgfpathlineto{\pgfqpoint{2.978749in}{1.803199in}}%
\pgfpathlineto{\pgfqpoint{2.979475in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{2.989940in}{1.808041in}}%
\pgfpathlineto{\pgfqpoint{2.996840in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{1.812946in}}%
\pgfpathlineto{\pgfqpoint{3.012322in}{1.817778in}}%
\pgfpathlineto{\pgfqpoint{3.014566in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{3.023513in}{1.822387in}}%
\pgfpathlineto{\pgfqpoint{3.032861in}{1.826376in}}%
\pgfpathlineto{\pgfqpoint{3.034704in}{1.827101in}}%
\pgfpathlineto{\pgfqpoint{3.045895in}{1.831552in}}%
\pgfpathlineto{\pgfqpoint{3.051754in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{3.057086in}{1.836034in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{1.840506in}}%
\pgfpathlineto{\pgfqpoint{3.070963in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{3.079468in}{1.844807in}}%
\pgfpathlineto{\pgfqpoint{3.090456in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{3.090659in}{1.849292in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{1.853403in}}%
\pgfpathlineto{\pgfqpoint{3.110609in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{3.113041in}{1.857692in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{1.861712in}}%
\pgfpathlineto{\pgfqpoint{3.131441in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{3.135424in}{1.865805in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.869754in}}%
\pgfpathlineto{\pgfqpoint{3.152807in}{1.872059in}}%
\pgfpathlineto{\pgfqpoint{3.157806in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{3.168997in}{1.877739in}}%
\pgfpathlineto{\pgfqpoint{3.174177in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{3.180188in}{1.881749in}}%
\pgfpathlineto{\pgfqpoint{3.191379in}{1.885808in}}%
\pgfpathlineto{\pgfqpoint{3.195329in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{1.889766in}}%
\pgfpathlineto{\pgfqpoint{3.213761in}{1.893772in}}%
\pgfpathlineto{\pgfqpoint{3.216860in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{3.224952in}{1.897502in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{3.239750in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{1.904768in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{1.908296in}}%
\pgfpathlineto{\pgfqpoint{3.264050in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{1.911781in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.915268in}}%
\pgfpathlineto{\pgfqpoint{3.288220in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{1.918968in}}%
\pgfpathlineto{\pgfqpoint{3.303289in}{1.922705in}}%
\pgfpathlineto{\pgfqpoint{3.310599in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{1.926756in}}%
\pgfpathlineto{\pgfqpoint{3.325671in}{1.930918in}}%
\pgfpathlineto{\pgfqpoint{3.330973in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{1.935243in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{1.939564in}}%
\pgfpathlineto{\pgfqpoint{3.350726in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{3.359245in}{1.943587in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{1.947449in}}%
\pgfpathlineto{\pgfqpoint{3.372659in}{1.948198in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{3.392818in}{1.953858in}}%
\pgfpathlineto{\pgfqpoint{3.399693in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{1.956784in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.959362in}}%
\pgfpathlineto{\pgfqpoint{3.426391in}{1.962163in}}%
\pgfpathlineto{\pgfqpoint{3.431141in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{3.437582in}{1.964822in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{1.967512in}}%
\pgfpathlineto{\pgfqpoint{3.459964in}{1.970643in}}%
\pgfpathlineto{\pgfqpoint{3.461310in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{3.471155in}{1.973744in}}%
\pgfpathlineto{\pgfqpoint{3.482346in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{3.485978in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{3.493537in}{1.981679in}}%
\pgfpathlineto{\pgfqpoint{3.503788in}{1.986268in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.986938in}}%
\pgfpathlineto{\pgfqpoint{3.514726in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{3.515919in}{1.997085in}}%
\pgfpathlineto{\pgfqpoint{3.517869in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{3.515919in}{2.003902in}}%
\pgfpathlineto{\pgfqpoint{3.511005in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{2.011950in}}%
\pgfpathlineto{\pgfqpoint{3.493537in}{2.016049in}}%
\pgfpathlineto{\pgfqpoint{3.491422in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{3.482346in}{2.019397in}}%
\pgfpathlineto{\pgfqpoint{3.471155in}{2.022368in}}%
\pgfpathlineto{\pgfqpoint{3.463121in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{3.459964in}{2.025203in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{2.028227in}}%
\pgfpathlineto{\pgfqpoint{3.437582in}{2.031049in}}%
\pgfpathlineto{\pgfqpoint{3.433939in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{3.426391in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{2.037150in}}%
\pgfpathlineto{\pgfqpoint{3.405836in}{2.039565in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{2.040105in}}%
\pgfpathlineto{\pgfqpoint{3.392818in}{2.043408in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{2.046493in}}%
\pgfpathlineto{\pgfqpoint{3.379115in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{3.370436in}{2.049885in}}%
\pgfpathlineto{\pgfqpoint{3.359245in}{2.053201in}}%
\pgfpathlineto{\pgfqpoint{3.353700in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{3.348053in}{2.056631in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{2.060166in}}%
\pgfpathlineto{\pgfqpoint{3.329434in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{3.325671in}{2.063685in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{2.067424in}}%
\pgfpathlineto{\pgfqpoint{3.306286in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{3.303289in}{2.071084in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{2.075006in}}%
\pgfpathlineto{\pgfqpoint{3.284198in}{2.077635in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{2.078853in}}%
\pgfpathlineto{\pgfqpoint{3.269716in}{2.082936in}}%
\pgfpathlineto{\pgfqpoint{3.263093in}{2.085249in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{2.087013in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{2.091228in}}%
\pgfpathlineto{\pgfqpoint{3.242875in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{3.236143in}{2.095576in}}%
\pgfpathlineto{\pgfqpoint{3.224952in}{2.099893in}}%
\pgfpathlineto{\pgfqpoint{3.223434in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{3.213761in}{2.104543in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{2.108090in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{2.109092in}}%
\pgfpathlineto{\pgfqpoint{3.191379in}{2.113907in}}%
\pgfpathlineto{\pgfqpoint{3.187084in}{2.115704in}}%
\pgfpathlineto{\pgfqpoint{3.180188in}{2.118826in}}%
\pgfpathlineto{\pgfqpoint{3.169847in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{3.168997in}{2.123716in}}%
\pgfpathlineto{\pgfqpoint{3.157806in}{2.128958in}}%
\pgfpathlineto{\pgfqpoint{3.153466in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{2.134269in}}%
\pgfpathlineto{\pgfqpoint{3.137551in}{2.138546in}}%
\pgfpathlineto{\pgfqpoint{3.135424in}{2.139616in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{2.145192in}}%
\pgfpathlineto{\pgfqpoint{3.122270in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{3.113041in}{2.150990in}}%
\pgfpathlineto{\pgfqpoint{3.107601in}{2.153774in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{2.156880in}}%
\pgfpathlineto{\pgfqpoint{3.093350in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{3.090659in}{2.162888in}}%
\pgfpathlineto{\pgfqpoint{3.079531in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{3.079468in}{2.169038in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{3.066362in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{3.057086in}{2.182159in}}%
\pgfpathlineto{\pgfqpoint{3.053594in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{3.045895in}{2.188974in}}%
\pgfpathlineto{\pgfqpoint{3.041219in}{2.191843in}}%
\pgfpathlineto{\pgfqpoint{3.034704in}{2.195982in}}%
\pgfpathlineto{\pgfqpoint{3.029229in}{2.199457in}}%
\pgfpathlineto{\pgfqpoint{3.023513in}{2.203200in}}%
\pgfpathlineto{\pgfqpoint{3.017612in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{3.012322in}{2.210640in}}%
\pgfpathlineto{\pgfqpoint{3.006355in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{2.218316in}}%
\pgfpathlineto{\pgfqpoint{2.995442in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{2.989940in}{2.226237in}}%
\pgfpathlineto{\pgfqpoint{2.984852in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{2.978749in}{2.234410in}}%
\pgfpathlineto{\pgfqpoint{2.974567in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.967558in}{2.242841in}}%
\pgfpathlineto{\pgfqpoint{2.964565in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{2.956367in}{2.251534in}}%
\pgfpathlineto{\pgfqpoint{2.954825in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{2.260506in}}%
\pgfpathlineto{\pgfqpoint{2.936251in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{2.933985in}{2.269896in}}%
\pgfpathlineto{\pgfqpoint{2.927371in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{2.922794in}{2.279566in}}%
\pgfpathlineto{\pgfqpoint{2.918680in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{2.289514in}}%
\pgfpathlineto{\pgfqpoint{2.910162in}{2.290824in}}%
\pgfpathlineto{\pgfqpoint{2.901925in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{2.299855in}}%
\pgfpathlineto{\pgfqpoint{2.893953in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.889220in}{2.310596in}}%
\pgfpathlineto{\pgfqpoint{2.886098in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{2.878383in}{2.321280in}}%
\pgfpathlineto{\pgfqpoint{2.878029in}{2.321637in}}%
\pgfpathlineto{\pgfqpoint{2.871017in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{2.866838in}{2.333209in}}%
\pgfpathlineto{\pgfqpoint{2.863721in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{2.856564in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{2.345114in}}%
\pgfpathlineto{\pgfqpoint{2.849687in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{2.357529in}}%
\pgfpathlineto{\pgfqpoint{2.842849in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{2.836245in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{2.833265in}{2.370416in}}%
\pgfpathlineto{\pgfqpoint{2.829756in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{2.823375in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.822074in}{2.383767in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{2.389805in}}%
\pgfpathlineto{\pgfqpoint{2.811055in}{2.397419in}}%
\pgfpathlineto{\pgfqpoint{2.810883in}{2.397636in}}%
\pgfpathlineto{\pgfqpoint{2.805164in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{2.412099in}}%
\pgfpathlineto{\pgfqpoint{2.799273in}{2.412647in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{2.420261in}}%
\pgfpathlineto{\pgfqpoint{2.788501in}{2.427140in}}%
\pgfpathlineto{\pgfqpoint{2.787961in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{2.782514in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{2.442785in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{2.450716in}}%
\pgfpathlineto{\pgfqpoint{2.766632in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{2.459094in}}%
\pgfpathlineto{\pgfqpoint{2.761563in}{2.465944in}}%
\pgfpathlineto{\pgfqpoint{2.756566in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{2.476094in}}%
\pgfpathlineto{\pgfqpoint{2.751654in}{2.481172in}}%
\pgfpathlineto{\pgfqpoint{2.746848in}{2.488786in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{2.493785in}}%
\pgfpathlineto{\pgfqpoint{2.742097in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.737454in}{2.504014in}}%
\pgfpathlineto{\pgfqpoint{2.732885in}{2.511628in}}%
\pgfpathlineto{\pgfqpoint{2.732546in}{2.512205in}}%
\pgfpathlineto{\pgfqpoint{2.728369in}{2.519241in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{2.721355in}{2.531436in}}%
\pgfpathlineto{\pgfqpoint{2.719592in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{2.715301in}{2.542083in}}%
\pgfpathlineto{\pgfqpoint{2.711112in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{2.551455in}}%
\pgfpathlineto{\pgfqpoint{2.706922in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{2.702842in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{2.698973in}{2.572327in}}%
\pgfpathlineto{\pgfqpoint{2.698857in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{2.694826in}{2.580153in}}%
\pgfpathlineto{\pgfqpoint{2.690941in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.687782in}{2.594127in}}%
\pgfpathlineto{\pgfqpoint{2.687126in}{2.595381in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{2.602994in}}%
\pgfpathlineto{\pgfqpoint{2.679566in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{2.616903in}}%
\pgfpathlineto{\pgfqpoint{2.675926in}{2.618222in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{2.625836in}}%
\pgfpathlineto{\pgfqpoint{2.668676in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{2.665400in}{2.640722in}}%
\pgfpathlineto{\pgfqpoint{2.665233in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{2.661653in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.658238in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{2.654955in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{2.654208in}{2.665678in}}%
\pgfpathlineto{\pgfqpoint{2.651534in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{2.648213in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{2.645039in}{2.686747in}}%
\pgfpathlineto{\pgfqpoint{2.643017in}{2.691749in}}%
\pgfpathlineto{\pgfqpoint{2.641844in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{2.638567in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{2.635459in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.632486in}{2.717203in}}%
\pgfpathlineto{\pgfqpoint{2.631826in}{2.718934in}}%
\pgfpathlineto{\pgfqpoint{2.629294in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{2.626191in}{2.732431in}}%
\pgfpathlineto{\pgfqpoint{2.623249in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{2.620635in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{2.620400in}{2.747659in}}%
\pgfpathlineto{\pgfqpoint{2.617226in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{2.614250in}{2.762887in}}%
\pgfpathlineto{\pgfqpoint{2.611436in}{2.770500in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{2.776121in}}%
\pgfpathlineto{\pgfqpoint{2.608598in}{2.778114in}}%
\pgfpathlineto{\pgfqpoint{2.605509in}{2.785728in}}%
\pgfpathlineto{\pgfqpoint{2.602624in}{2.793342in}}%
\pgfpathlineto{\pgfqpoint{2.599908in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{2.598253in}{2.805800in}}%
\pgfpathlineto{\pgfqpoint{2.597093in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{2.594068in}{2.816184in}}%
\pgfpathlineto{\pgfqpoint{2.591257in}{2.823798in}}%
\pgfpathlineto{\pgfqpoint{2.588625in}{2.831412in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{2.836148in}}%
\pgfpathlineto{\pgfqpoint{2.585882in}{2.839026in}}%
\pgfpathlineto{\pgfqpoint{2.582927in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.580196in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{2.577650in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.575871in}{2.867483in}}%
\pgfpathlineto{\pgfqpoint{2.575085in}{2.869481in}}%
\pgfpathlineto{\pgfqpoint{2.572236in}{2.877095in}}%
\pgfpathlineto{\pgfqpoint{2.569606in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{2.567164in}{2.892323in}}%
\pgfpathlineto{\pgfqpoint{2.564880in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{2.900625in}}%
\pgfpathlineto{\pgfqpoint{2.562231in}{2.907551in}}%
\pgfpathlineto{\pgfqpoint{2.559730in}{2.915165in}}%
\pgfpathlineto{\pgfqpoint{2.557408in}{2.922779in}}%
\pgfpathlineto{\pgfqpoint{2.555237in}{2.930392in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{2.936887in}}%
\pgfpathlineto{\pgfqpoint{2.553129in}{2.938006in}}%
\pgfpathlineto{\pgfqpoint{2.550762in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{2.548552in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{2.546479in}{2.960848in}}%
\pgfpathlineto{\pgfqpoint{2.544528in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{2.542688in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{2.977731in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{2.983690in}}%
\pgfpathlineto{\pgfqpoint{2.538609in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{2.998918in}}%
\pgfpathlineto{\pgfqpoint{2.534876in}{3.006532in}}%
\pgfpathlineto{\pgfqpoint{2.533150in}{3.014145in}}%
\pgfpathlineto{\pgfqpoint{2.531505in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.531107in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.519916in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.508725in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.497534in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.486343in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.475152in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.463961in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.452770in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.448218in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.446524in}{3.014145in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{3.006532in}}%
\pgfpathlineto{\pgfqpoint{2.443025in}{2.998918in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{2.992803in}}%
\pgfpathlineto{\pgfqpoint{2.441321in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.440001in}{2.983690in}}%
\pgfpathlineto{\pgfqpoint{2.438682in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{2.437367in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{2.436056in}{2.960848in}}%
\pgfpathlineto{\pgfqpoint{2.434753in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{2.433460in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{2.432177in}{2.938006in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{2.930392in}}%
\pgfpathlineto{\pgfqpoint{2.430388in}{2.927263in}}%
\pgfpathlineto{\pgfqpoint{2.429784in}{2.922779in}}%
\pgfpathlineto{\pgfqpoint{2.428769in}{2.915165in}}%
\pgfpathlineto{\pgfqpoint{2.427769in}{2.907551in}}%
\pgfpathlineto{\pgfqpoint{2.426785in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{2.425816in}{2.892323in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{2.423927in}{2.877095in}}%
\pgfpathlineto{\pgfqpoint{2.423007in}{2.869481in}}%
\pgfpathlineto{\pgfqpoint{2.422103in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.421215in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{2.420343in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.419486in}{2.839026in}}%
\pgfpathlineto{\pgfqpoint{2.419196in}{2.836432in}}%
\pgfpathlineto{\pgfqpoint{2.418666in}{2.831412in}}%
\pgfpathlineto{\pgfqpoint{2.417868in}{2.823798in}}%
\pgfpathlineto{\pgfqpoint{2.417077in}{2.816184in}}%
\pgfpathlineto{\pgfqpoint{2.416294in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{2.415517in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{2.414745in}{2.793342in}}%
\pgfpathlineto{\pgfqpoint{2.413978in}{2.785728in}}%
\pgfpathlineto{\pgfqpoint{2.413213in}{2.778114in}}%
\pgfpathlineto{\pgfqpoint{2.412452in}{2.770500in}}%
\pgfpathlineto{\pgfqpoint{2.411691in}{2.762887in}}%
\pgfpathlineto{\pgfqpoint{2.410929in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{2.410166in}{2.747659in}}%
\pgfpathlineto{\pgfqpoint{2.409400in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{2.408630in}{2.732431in}}%
\pgfpathlineto{\pgfqpoint{2.408005in}{2.726313in}}%
\pgfpathlineto{\pgfqpoint{2.407843in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{2.407001in}{2.717203in}}%
\pgfpathlineto{\pgfqpoint{2.406150in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.405288in}{2.701975in}}%
\pgfpathlineto{\pgfqpoint{2.404413in}{2.694361in}}%
\pgfpathlineto{\pgfqpoint{2.403525in}{2.686747in}}%
\pgfpathlineto{\pgfqpoint{2.402624in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{2.401707in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{2.400776in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{2.399828in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{2.398865in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.397886in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{2.396891in}{2.633450in}}%
\pgfpathlineto{\pgfqpoint{2.396814in}{2.632876in}}%
\pgfpathlineto{\pgfqpoint{2.395802in}{2.625836in}}%
\pgfpathlineto{\pgfqpoint{2.394696in}{2.618222in}}%
\pgfpathlineto{\pgfqpoint{2.393583in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{2.392465in}{2.602994in}}%
\pgfpathlineto{\pgfqpoint{2.391342in}{2.595381in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.389094in}{2.580153in}}%
\pgfpathlineto{\pgfqpoint{2.387973in}{2.572539in}}%
\pgfpathlineto{\pgfqpoint{2.386857in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{2.385748in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{2.385623in}{2.556457in}}%
\pgfpathlineto{\pgfqpoint{2.384565in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.383384in}{2.542083in}}%
\pgfpathlineto{\pgfqpoint{2.382219in}{2.534469in}}%
\pgfpathlineto{\pgfqpoint{2.381069in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{2.379935in}{2.519241in}}%
\pgfpathlineto{\pgfqpoint{2.378817in}{2.511628in}}%
\pgfpathlineto{\pgfqpoint{2.377716in}{2.504014in}}%
\pgfpathlineto{\pgfqpoint{2.376631in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.375560in}{2.488786in}}%
\pgfpathlineto{\pgfqpoint{2.374504in}{2.481172in}}%
\pgfpathlineto{\pgfqpoint{2.374432in}{2.480660in}}%
\pgfpathlineto{\pgfqpoint{2.373327in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{2.372146in}{2.465944in}}%
\pgfpathlineto{\pgfqpoint{2.370970in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{2.369795in}{2.450716in}}%
\pgfpathlineto{\pgfqpoint{2.368619in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{2.367439in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{2.365056in}{2.420261in}}%
\pgfpathlineto{\pgfqpoint{2.363849in}{2.412647in}}%
\pgfpathlineto{\pgfqpoint{2.363241in}{2.408880in}}%
\pgfpathlineto{\pgfqpoint{2.362529in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{2.361095in}{2.397419in}}%
\pgfpathlineto{\pgfqpoint{2.359646in}{2.389805in}}%
\pgfpathlineto{\pgfqpoint{2.358184in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{2.374577in}}%
\pgfpathlineto{\pgfqpoint{2.355226in}{2.366963in}}%
\pgfpathlineto{\pgfqpoint{2.353736in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{2.352244in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{2.352050in}{2.350764in}}%
\pgfpathlineto{\pgfqpoint{2.350558in}{2.344122in}}%
\pgfpathlineto{\pgfqpoint{2.348855in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{2.347169in}{2.328894in}}%
\pgfpathlineto{\pgfqpoint{2.345503in}{2.321280in}}%
\pgfpathlineto{\pgfqpoint{2.343861in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{2.342244in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{2.299447in}}%
\pgfpathlineto{\pgfqpoint{2.340620in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.338802in}{2.290824in}}%
\pgfpathlineto{\pgfqpoint{2.337007in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{2.335231in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{2.333470in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{2.331719in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.329973in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{2.251450in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{2.325915in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.323850in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{2.321778in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{2.319703in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{2.210242in}}%
\pgfpathlineto{\pgfqpoint{2.317482in}{2.207071in}}%
\pgfpathlineto{\pgfqpoint{2.315066in}{2.199457in}}%
\pgfpathlineto{\pgfqpoint{2.312670in}{2.191843in}}%
\pgfpathlineto{\pgfqpoint{2.310304in}{2.184230in}}%
\pgfpathlineto{\pgfqpoint{2.307974in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{2.174381in}}%
\pgfpathlineto{\pgfqpoint{2.305420in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{2.302802in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{2.153774in}}%
\pgfpathlineto{\pgfqpoint{2.297703in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{2.141303in}}%
\pgfpathlineto{\pgfqpoint{2.295062in}{2.138546in}}%
\pgfpathlineto{\pgfqpoint{2.292176in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{2.289315in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{2.286474in}{2.115704in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{2.111536in}}%
\pgfpathlineto{\pgfqpoint{2.283440in}{2.108090in}}%
\pgfpathlineto{\pgfqpoint{2.280169in}{2.100477in}}%
\pgfpathlineto{\pgfqpoint{2.276938in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{2.273757in}{2.085249in}}%
\pgfpathlineto{\pgfqpoint{2.273713in}{2.085146in}}%
\pgfpathlineto{\pgfqpoint{2.270135in}{2.077635in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{2.262522in}{2.061087in}}%
\pgfpathlineto{\pgfqpoint{2.259304in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{2.255469in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{2.251713in}{2.039565in}}%
\pgfpathlineto{\pgfqpoint{2.251331in}{2.038808in}}%
\pgfpathlineto{\pgfqpoint{2.247493in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{2.243292in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{2.240140in}{2.018579in}}%
\pgfpathlineto{\pgfqpoint{2.239021in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{2.234365in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{2.229834in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{2.228949in}{2.000031in}}%
\pgfpathlineto{\pgfqpoint{2.224898in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{2.219991in}{1.986268in}}%
\pgfpathlineto{\pgfqpoint{2.217758in}{1.982799in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{2.209560in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{2.204102in}{1.963426in}}%
\pgfpathlineto{\pgfqpoint{2.198383in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{2.195376in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{2.192481in}{1.948198in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{1.937868in}}%
\pgfpathlineto{\pgfqpoint{2.179977in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{2.173547in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{2.172993in}{1.924716in}}%
\pgfpathlineto{\pgfqpoint{2.166606in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{2.161802in}{1.912418in}}%
\pgfpathlineto{\pgfqpoint{2.159618in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{2.152302in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{1.900778in}}%
\pgfpathlineto{\pgfqpoint{2.144602in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{1.889808in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.128627in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{1.879309in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{1.872059in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{1.869456in}}%
\pgfpathlineto{\pgfqpoint{2.111129in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{2.105847in}{1.860005in}}%
\pgfpathlineto{\pgfqpoint{2.101956in}{1.856831in}}%
\pgfpathlineto{\pgfqpoint{2.094656in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{2.092447in}{1.849218in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.842275in}}%
\pgfpathlineto{\pgfqpoint{2.082577in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{2.072317in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{2.072274in}{1.833959in}}%
\pgfpathlineto{\pgfqpoint{2.061598in}{1.826376in}}%
\pgfpathlineto{\pgfqpoint{2.061083in}{1.826019in}}%
\pgfpathlineto{\pgfqpoint{2.050489in}{1.818762in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{1.818365in}}%
\pgfpathlineto{\pgfqpoint{2.038973in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.038701in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{2.027510in}{1.803860in}}%
\pgfpathlineto{\pgfqpoint{2.026996in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.797012in}}%
\pgfpathlineto{\pgfqpoint{2.014536in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{1.790382in}}%
\pgfpathlineto{\pgfqpoint{2.001625in}{1.788306in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{1.783943in}}%
\pgfpathlineto{\pgfqpoint{1.988270in}{1.780692in}}%
\pgfpathlineto{\pgfqpoint{1.982746in}{1.777667in}}%
\pgfpathlineto{\pgfqpoint{1.974486in}{1.773078in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{1.771528in}}%
\pgfpathlineto{\pgfqpoint{1.960363in}{1.765507in}}%
\pgfpathlineto{\pgfqpoint{1.960285in}{1.765465in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{1.759822in}}%
\pgfpathlineto{\pgfqpoint{1.945383in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{1.754213in}}%
\pgfpathlineto{\pgfqpoint{1.930106in}{1.750237in}}%
\pgfpathlineto{\pgfqpoint{1.926790in}{1.748658in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.743219in}}%
\pgfpathlineto{\pgfqpoint{1.914380in}{1.742623in}}%
\pgfpathlineto{\pgfqpoint{1.904408in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{1.898010in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{1.893217in}{1.732878in}}%
\pgfpathlineto{\pgfqpoint{1.882026in}{1.727730in}}%
\pgfpathlineto{\pgfqpoint{1.881300in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.722889in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{1.717983in}}%
\pgfpathlineto{\pgfqpoint{1.848453in}{1.713151in}}%
\pgfpathlineto{\pgfqpoint{1.846209in}{1.712167in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{1.708542in}}%
\pgfpathlineto{\pgfqpoint{1.827914in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{1.826071in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{1.699377in}}%
\pgfpathlineto{\pgfqpoint{1.809021in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{1.694895in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{1.686122in}}%
\pgfpathlineto{\pgfqpoint{1.770319in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{1.681637in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{1.750166in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{1.669218in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{1.665124in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{1.707968in}{1.658870in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.657172in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.653190in}}%
\pgfpathlineto{\pgfqpoint{1.686598in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{1.680587in}{1.649180in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.645121in}}%
\pgfpathlineto{\pgfqpoint{1.665446in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{1.647014in}{1.637157in}}%
\pgfpathlineto{\pgfqpoint{1.643915in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{1.635823in}{1.633427in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.629657in}}%
\pgfpathlineto{\pgfqpoint{1.621025in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{1.602250in}{1.622633in}}%
\pgfpathlineto{\pgfqpoint{1.596725in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{1.619148in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.615661in}}%
\pgfpathlineto{\pgfqpoint{1.572555in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{1.568677in}{1.611961in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.608224in}}%
\pgfpathlineto{\pgfqpoint{1.550176in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{1.546295in}{1.604173in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.600011in}}%
\pgfpathlineto{\pgfqpoint{1.529802in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{1.523913in}{1.595686in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{1.591365in}}%
\pgfpathlineto{\pgfqpoint{1.510049in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{1.583480in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{1.479148in}{1.580201in}}%
\pgfpathlineto{\pgfqpoint{1.467957in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.461082in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.574145in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.571567in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{1.429634in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{1.423193in}{1.566107in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.563417in}}%
\pgfpathlineto{\pgfqpoint{1.400811in}{1.560287in}}%
\pgfpathlineto{\pgfqpoint{1.399465in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{1.557185in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.553553in}}%
\pgfpathlineto{\pgfqpoint{1.374797in}{1.552275in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{1.356987in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{1.543991in}}%
\pgfpathlineto{\pgfqpoint{1.346049in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{1.533844in}}%
\pgfpathlineto{\pgfqpoint{1.342907in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{1.527027in}}%
\pgfpathlineto{\pgfqpoint{1.349770in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{1.518979in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{1.369353in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.511532in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{1.508561in}}%
\pgfpathlineto{\pgfqpoint{1.397654in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{1.400811in}{1.505726in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.502702in}}%
\pgfpathlineto{\pgfqpoint{1.423193in}{1.499880in}}%
\pgfpathlineto{\pgfqpoint{1.426836in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{1.496832in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.493779in}}%
\pgfpathlineto{\pgfqpoint{1.454939in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.490824in}}%
\pgfpathlineto{\pgfqpoint{1.467957in}{1.487521in}}%
\pgfpathlineto{\pgfqpoint{1.479148in}{1.484436in}}%
\pgfpathlineto{\pgfqpoint{1.481660in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{1.481044in}}%
\pgfpathlineto{\pgfqpoint{1.501531in}{1.477728in}}%
\pgfpathlineto{\pgfqpoint{1.507075in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{1.474299in}}%
\pgfpathlineto{\pgfqpoint{1.523913in}{1.470763in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{1.535104in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{1.546295in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.554489in}{1.460908in}}%
\pgfpathlineto{\pgfqpoint{1.557486in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{1.568677in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{1.576577in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{1.591059in}{1.447994in}}%
\pgfpathlineto{\pgfqpoint{1.597682in}{1.445680in}}%
\pgfpathlineto{\pgfqpoint{1.602250in}{1.443916in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{1.439701in}}%
\pgfpathlineto{\pgfqpoint{1.617900in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.435354in}}%
\pgfpathlineto{\pgfqpoint{1.635823in}{1.431036in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{1.647014in}{1.426387in}}%
\pgfpathlineto{\pgfqpoint{1.655900in}{1.422839in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{1.421838in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.417022in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{1.680587in}{1.412103in}}%
\pgfpathlineto{\pgfqpoint{1.690928in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.407213in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{1.401971in}}%
\pgfpathlineto{\pgfqpoint{1.707310in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.396660in}}%
\pgfpathlineto{\pgfqpoint{1.723224in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{1.725351in}{1.391313in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{1.385738in}}%
\pgfpathlineto{\pgfqpoint{1.738505in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{1.379939in}}%
\pgfpathlineto{\pgfqpoint{1.753174in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.374049in}}%
\pgfpathlineto{\pgfqpoint{1.767425in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{1.770116in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{1.781244in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{1.361891in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{1.355411in}}%
\pgfpathlineto{\pgfqpoint{1.794413in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{1.348771in}}%
\pgfpathlineto{\pgfqpoint{1.807181in}{1.346700in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{1.819556in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{1.826071in}{1.334947in}}%
\pgfpathlineto{\pgfqpoint{1.831546in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.843163in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{1.848453in}{1.320289in}}%
\pgfpathlineto{\pgfqpoint{1.854420in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{1.312613in}}%
\pgfpathlineto{\pgfqpoint{1.865333in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{1.882026in}{1.296520in}}%
\pgfpathlineto{\pgfqpoint{1.886208in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.893217in}{1.288088in}}%
\pgfpathlineto{\pgfqpoint{1.896210in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{1.904408in}{1.279395in}}%
\pgfpathlineto{\pgfqpoint{1.905950in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{1.924524in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{1.926790in}{1.261033in}}%
\pgfpathlineto{\pgfqpoint{1.933404in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{1.937981in}{1.251363in}}%
\pgfpathlineto{\pgfqpoint{1.942095in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{1.241415in}}%
\pgfpathlineto{\pgfqpoint{1.950613in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{1.960363in}{1.231074in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{1.220333in}}%
\pgfpathlineto{\pgfqpoint{1.974677in}{1.217263in}}%
\pgfpathlineto{\pgfqpoint{1.982392in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{1.982746in}{1.209293in}}%
\pgfpathlineto{\pgfqpoint{1.989758in}{1.202035in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{1.197720in}}%
\pgfpathlineto{\pgfqpoint{1.997054in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{1.186808in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{1.185815in}}%
\pgfpathlineto{\pgfqpoint{2.011088in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{2.017926in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{2.024530in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.027510in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.031019in}{1.156352in}}%
\pgfpathlineto{\pgfqpoint{2.037400in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{2.038701in}{1.147162in}}%
\pgfpathlineto{\pgfqpoint{2.043572in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{2.049720in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{1.133293in}}%
\pgfpathlineto{\pgfqpoint{2.055611in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{2.061083in}{1.118831in}}%
\pgfpathlineto{\pgfqpoint{2.061502in}{1.118282in}}%
\pgfpathlineto{\pgfqpoint{2.067163in}{1.110669in}}%
\pgfpathlineto{\pgfqpoint{2.072274in}{1.103789in}}%
\pgfpathlineto{\pgfqpoint{2.072814in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{2.078261in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{2.083465in}{1.088144in}}%
\pgfpathlineto{\pgfqpoint{2.083690in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{2.088934in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{2.094143in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{2.094656in}{1.071835in}}%
\pgfpathlineto{\pgfqpoint{2.099212in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.104209in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.105847in}{1.054835in}}%
\pgfpathlineto{\pgfqpoint{2.109121in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{2.113927in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{2.118678in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.123321in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.127890in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{2.128229in}{1.018724in}}%
\pgfpathlineto{\pgfqpoint{2.132406in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{2.136816in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{2.141183in}{0.996460in}}%
\pgfpathlineto{\pgfqpoint{2.145474in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{2.149663in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{2.150611in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{2.153853in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{2.157933in}{0.966004in}}%
\pgfpathlineto{\pgfqpoint{2.161802in}{0.958602in}}%
\pgfpathlineto{\pgfqpoint{2.161918in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.165949in}{0.950776in}}%
\pgfpathlineto{\pgfqpoint{2.169834in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.172993in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{0.935549in}}%
\pgfpathlineto{\pgfqpoint{2.177503in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{0.914026in}}%
\pgfpathlineto{\pgfqpoint{2.184849in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{2.188553in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.192099in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{2.195376in}{0.890207in}}%
\pgfpathlineto{\pgfqpoint{2.195542in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{2.199122in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{2.202537in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.205820in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{0.865251in}}%
\pgfpathlineto{\pgfqpoint{2.209241in}{0.859410in}}%
\pgfpathlineto{\pgfqpoint{2.212562in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{2.215736in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{2.217758in}{0.839180in}}%
\pgfpathlineto{\pgfqpoint{2.218931in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.222208in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{2.225316in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.228289in}{0.813726in}}%
\pgfpathlineto{\pgfqpoint{2.228949in}{0.811995in}}%
\pgfpathlineto{\pgfqpoint{2.231481in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{2.234584in}{0.798498in}}%
\pgfpathlineto{\pgfqpoint{2.237526in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{2.240140in}{0.783814in}}%
\pgfpathlineto{\pgfqpoint{2.240375in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{2.243549in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{2.246525in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.249339in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.251331in}{0.754808in}}%
\pgfpathlineto{\pgfqpoint{2.252177in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{2.255266in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.258151in}{0.737587in}}%
\pgfpathlineto{\pgfqpoint{2.260867in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{2.262522in}{0.725130in}}%
\pgfpathlineto{\pgfqpoint{2.263682in}{0.722359in}}%
\pgfpathlineto{\pgfqpoint{2.266707in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{2.269518in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.272150in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{2.273713in}{0.694781in}}%
\pgfpathlineto{\pgfqpoint{2.274893in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{2.277848in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.280579in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.283125in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{2.285690in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{2.288539in}{0.653834in}}%
\pgfpathlineto{\pgfqpoint{2.291170in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{2.293611in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{2.295895in}{0.630992in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{0.630304in}}%
\pgfpathlineto{\pgfqpoint{2.298544in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.301045in}{0.615764in}}%
\pgfpathlineto{\pgfqpoint{2.303367in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.305538in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{0.594042in}}%
\pgfpathlineto{\pgfqpoint{2.307646in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{2.310013in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.314296in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{2.316247in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{2.318087in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{2.318477in}{0.553198in}}%
\pgfpathlineto{\pgfqpoint{2.320143in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{2.322166in}{0.539625in}}%
\pgfpathlineto{\pgfqpoint{2.324082in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{2.325899in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{2.327625in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.329270in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.329668in}{0.509170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042698in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042698in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736543in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736543in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430388in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430388in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124233in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124233in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818078in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818078in,y=0.411948in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430388in,y=0.235420in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695775in}{0.509170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305924in, y=0.461684in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695775in}{0.927935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305924in, y=0.880449in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695775in}{1.346700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370159in, y=1.299214in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695775in}{1.765465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534317in, y=1.717979in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695775in}{2.184230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470081in, y=2.136744in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695775in}{2.602994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405846in, y=2.555509in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695775in}{3.021759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405846in, y=2.974274in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250368in,y=1.765465in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta_\mathrm{p} T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340334in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.315353in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{2.298928in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.287686in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.273713in}{0.880630in}}%
\pgfpathlineto{\pgfqpoint{2.248058in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.201962in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{2.181609in}{1.148738in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{1.194421in}}%
\pgfpathlineto{\pgfqpoint{2.136181in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{2.110990in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{2.094361in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{2.061083in}{1.333403in}}%
\pgfpathlineto{\pgfqpoint{2.025951in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{1.960363in}{1.424275in}}%
\pgfpathlineto{\pgfqpoint{1.926790in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.891963in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{1.848453in}{1.491673in}}%
\pgfpathlineto{\pgfqpoint{1.799257in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{1.747734in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.546223in}}%
\pgfpathlineto{\pgfqpoint{1.658205in}{1.563541in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{1.575876in}}%
\pgfpathlineto{\pgfqpoint{1.521440in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.623178in}}%
\pgfpathlineto{\pgfqpoint{1.395771in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{1.386068in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{1.393616in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.677780in}}%
\pgfpathlineto{\pgfqpoint{1.550939in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{1.643281in}{1.773078in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.811753in}}%
\pgfpathlineto{\pgfqpoint{1.763901in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{1.814880in}{1.874989in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{1.907197in}}%
\pgfpathlineto{\pgfqpoint{1.901795in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{1.936834in}{1.971040in}}%
\pgfpathlineto{\pgfqpoint{1.961098in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{1.997928in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{2.018288in}{2.054793in}}%
\pgfpathlineto{\pgfqpoint{2.049892in}{2.093497in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{2.146160in}}%
\pgfpathlineto{\pgfqpoint{2.107027in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{2.233277in}}%
\pgfpathlineto{\pgfqpoint{2.172993in}{2.302160in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{2.384527in}}%
\pgfpathlineto{\pgfqpoint{2.234058in}{2.465944in}}%
\pgfpathlineto{\pgfqpoint{2.251916in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{2.280158in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{2.294811in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.303342in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{2.314907in}{2.823798in}}%
\pgfpathlineto{\pgfqpoint{2.327494in}{2.907551in}}%
\pgfpathlineto{\pgfqpoint{2.342219in}{3.014145in}}%
\pgfpathlineto{\pgfqpoint{2.343218in}{3.021759in}}%
\pgfpathmoveto{\pgfqpoint{2.520441in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.545422in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{2.561847in}{2.762887in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{2.650299in}}%
\pgfpathlineto{\pgfqpoint{2.612718in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{2.496400in}}%
\pgfpathlineto{\pgfqpoint{2.658813in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{2.679166in}{2.382191in}}%
\pgfpathlineto{\pgfqpoint{2.702457in}{2.336508in}}%
\pgfpathlineto{\pgfqpoint{2.724594in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{2.749785in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.766414in}{2.237527in}}%
\pgfpathlineto{\pgfqpoint{2.799692in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{2.834824in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{2.866838in}{2.132867in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{2.106654in}}%
\pgfpathlineto{\pgfqpoint{2.933985in}{2.083602in}}%
\pgfpathlineto{\pgfqpoint{2.968812in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{3.012322in}{2.039257in}}%
\pgfpathlineto{\pgfqpoint{3.061518in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{3.113041in}{1.996463in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.984706in}}%
\pgfpathlineto{\pgfqpoint{3.202570in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{1.955053in}}%
\pgfpathlineto{\pgfqpoint{3.339335in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{1.907751in}}%
\pgfpathlineto{\pgfqpoint{3.465004in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{3.475195in}{1.894901in}}%
\pgfpathlineto{\pgfqpoint{3.474707in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{3.467159in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{1.869012in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.853149in}}%
\pgfpathlineto{\pgfqpoint{3.309836in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{3.217494in}{1.757851in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{3.096874in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{3.045895in}{1.655941in}}%
\pgfpathlineto{\pgfqpoint{3.001131in}{1.623732in}}%
\pgfpathlineto{\pgfqpoint{2.958980in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{2.923941in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{2.899677in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{2.862847in}{1.498978in}}%
\pgfpathlineto{\pgfqpoint{2.842487in}{1.476136in}}%
\pgfpathlineto{\pgfqpoint{2.810883in}{1.437432in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{1.384769in}}%
\pgfpathlineto{\pgfqpoint{2.753748in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{2.721355in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{2.687782in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{2.654208in}{1.146402in}}%
\pgfpathlineto{\pgfqpoint{2.626717in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.608859in}{1.004074in}}%
\pgfpathlineto{\pgfqpoint{2.580617in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{2.565964in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.557433in}{0.775657in}}%
\pgfpathlineto{\pgfqpoint{2.545868in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.533281in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.518556in}{0.516784in}}%
\pgfpathlineto{\pgfqpoint{2.517557in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.517557in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.449204in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.437675in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{2.427691in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{2.398867in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{2.388740in}{0.943163in}}%
\pgfpathlineto{\pgfqpoint{2.362303in}{1.110669in}}%
\pgfpathlineto{\pgfqpoint{2.347830in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{2.327441in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{2.313389in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{2.296095in}{1.357197in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{2.262522in}{1.429318in}}%
\pgfpathlineto{\pgfqpoint{2.243658in}{1.460908in}}%
\pgfpathlineto{\pgfqpoint{2.227821in}{1.483750in}}%
\pgfpathlineto{\pgfqpoint{2.202916in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{2.184184in}{1.533616in}}%
\pgfpathlineto{\pgfqpoint{2.161802in}{1.553689in}}%
\pgfpathlineto{\pgfqpoint{2.133361in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{2.105847in}{1.592587in}}%
\pgfpathlineto{\pgfqpoint{2.082171in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{2.049721in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{1.637886in}}%
\pgfpathlineto{\pgfqpoint{1.960363in}{1.651910in}}%
\pgfpathlineto{\pgfqpoint{1.902352in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{1.826071in}{1.681228in}}%
\pgfpathlineto{\pgfqpoint{1.774027in}{1.689325in}}%
\pgfpathlineto{\pgfqpoint{1.691778in}{1.699407in}}%
\pgfpathlineto{\pgfqpoint{1.613441in}{1.707520in}}%
\pgfpathlineto{\pgfqpoint{1.546295in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{1.479148in}{1.721148in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{1.721642in}}%
\pgfpathlineto{\pgfqpoint{1.389620in}{1.722485in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{1.724960in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{1.727447in}}%
\pgfpathlineto{\pgfqpoint{1.343576in}{1.735009in}}%
\pgfpathlineto{\pgfqpoint{1.344856in}{1.742942in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{1.752615in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{1.759438in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.799420in}}%
\pgfpathlineto{\pgfqpoint{1.496816in}{1.826376in}}%
\pgfpathlineto{\pgfqpoint{1.579868in}{1.873540in}}%
\pgfpathlineto{\pgfqpoint{1.627036in}{1.902515in}}%
\pgfpathlineto{\pgfqpoint{1.684651in}{1.940584in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{1.826071in}{2.050083in}}%
\pgfpathlineto{\pgfqpoint{1.872625in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{1.910412in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{1.938646in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{1.983607in}{2.214685in}}%
\pgfpathlineto{\pgfqpoint{2.023772in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{2.050071in}{2.306052in}}%
\pgfpathlineto{\pgfqpoint{2.083655in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{2.117038in}{2.418136in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{2.461190in}}%
\pgfpathlineto{\pgfqpoint{2.161802in}{2.507507in}}%
\pgfpathlineto{\pgfqpoint{2.180885in}{2.549697in}}%
\pgfpathlineto{\pgfqpoint{2.212305in}{2.625836in}}%
\pgfpathlineto{\pgfqpoint{2.248694in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{2.267239in}{2.778114in}}%
\pgfpathlineto{\pgfqpoint{2.294351in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{2.976076in}}%
\pgfpathlineto{\pgfqpoint{2.334934in}{3.021759in}}%
\pgfpathmoveto{\pgfqpoint{2.411571in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{2.968462in}}%
\pgfpathlineto{\pgfqpoint{2.433084in}{2.907551in}}%
\pgfpathlineto{\pgfqpoint{2.443229in}{2.823798in}}%
\pgfpathlineto{\pgfqpoint{2.461908in}{2.656292in}}%
\pgfpathlineto{\pgfqpoint{2.472035in}{2.587767in}}%
\pgfpathlineto{\pgfqpoint{2.498472in}{2.420261in}}%
\pgfpathlineto{\pgfqpoint{2.512945in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{2.533334in}{2.267982in}}%
\pgfpathlineto{\pgfqpoint{2.547386in}{2.222299in}}%
\pgfpathlineto{\pgfqpoint{2.564680in}{2.173732in}}%
\pgfpathlineto{\pgfqpoint{2.583322in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{2.598253in}{2.101611in}}%
\pgfpathlineto{\pgfqpoint{2.617117in}{2.070021in}}%
\pgfpathlineto{\pgfqpoint{2.632954in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{2.657859in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{2.676591in}{1.997313in}}%
\pgfpathlineto{\pgfqpoint{2.698973in}{1.977240in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{1.938342in}}%
\pgfpathlineto{\pgfqpoint{2.778604in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{2.811054in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{1.879019in}}%
\pgfpathlineto{\pgfqpoint{2.958423in}{1.864445in}}%
\pgfpathlineto{\pgfqpoint{3.034704in}{1.849701in}}%
\pgfpathlineto{\pgfqpoint{3.086748in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{3.168997in}{1.831522in}}%
\pgfpathlineto{\pgfqpoint{3.247334in}{1.823409in}}%
\pgfpathlineto{\pgfqpoint{3.314480in}{1.817600in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{1.809781in}}%
\pgfpathlineto{\pgfqpoint{3.426391in}{1.809287in}}%
\pgfpathlineto{\pgfqpoint{3.471155in}{1.808444in}}%
\pgfpathlineto{\pgfqpoint{3.493537in}{1.805969in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.803482in}}%
\pgfpathlineto{\pgfqpoint{3.517199in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{3.515919in}{1.787987in}}%
\pgfpathlineto{\pgfqpoint{3.504728in}{1.778314in}}%
\pgfpathlineto{\pgfqpoint{3.493537in}{1.771491in}}%
\pgfpathlineto{\pgfqpoint{3.415200in}{1.731509in}}%
\pgfpathlineto{\pgfqpoint{3.363959in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.657389in}}%
\pgfpathlineto{\pgfqpoint{3.233739in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{3.176124in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{3.122936in}{1.552275in}}%
\pgfpathlineto{\pgfqpoint{3.079468in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{3.034704in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{2.988151in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{2.950363in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{2.922129in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{2.877168in}{1.316244in}}%
\pgfpathlineto{\pgfqpoint{2.837003in}{1.262947in}}%
\pgfpathlineto{\pgfqpoint{2.810704in}{1.224877in}}%
\pgfpathlineto{\pgfqpoint{2.777120in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{1.112793in}}%
\pgfpathlineto{\pgfqpoint{2.721355in}{1.069739in}}%
\pgfpathlineto{\pgfqpoint{2.698973in}{1.023422in}}%
\pgfpathlineto{\pgfqpoint{2.679890in}{0.981232in}}%
\pgfpathlineto{\pgfqpoint{2.648470in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.612081in}{0.806112in}}%
\pgfpathlineto{\pgfqpoint{2.593536in}{0.752815in}}%
\pgfpathlineto{\pgfqpoint{2.566424in}{0.669062in}}%
\pgfpathlineto{\pgfqpoint{2.536026in}{0.554853in}}%
\pgfpathlineto{\pgfqpoint{2.525841in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.525841in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.329270in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.320143in}{0.547239in}}%
\pgfpathlineto{\pgfqpoint{2.293611in}{0.638606in}}%
\pgfpathlineto{\pgfqpoint{2.277848in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.205820in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{2.188553in}{0.905093in}}%
\pgfpathlineto{\pgfqpoint{2.157933in}{0.966004in}}%
\pgfpathlineto{\pgfqpoint{2.132406in}{1.011688in}}%
\pgfpathlineto{\pgfqpoint{2.104209in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{2.078261in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{2.049720in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{1.982392in}{1.209649in}}%
\pgfpathlineto{\pgfqpoint{1.949172in}{1.241415in}}%
\pgfpathlineto{\pgfqpoint{1.915432in}{1.270561in}}%
\pgfpathlineto{\pgfqpoint{1.875923in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.803689in}{1.348771in}}%
\pgfpathlineto{\pgfqpoint{1.767425in}{1.369541in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{1.396660in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{1.602250in}{1.443916in}}%
\pgfpathlineto{\pgfqpoint{1.568677in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{1.523913in}{1.470763in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.490824in}}%
\pgfpathlineto{\pgfqpoint{1.423193in}{1.499880in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{1.514880in}}%
\pgfpathlineto{\pgfqpoint{1.349770in}{1.521820in}}%
\pgfpathlineto{\pgfqpoint{1.342907in}{1.529433in}}%
\pgfpathlineto{\pgfqpoint{1.346049in}{1.537047in}}%
\pgfpathlineto{\pgfqpoint{1.356987in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.553553in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{1.563417in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{1.529802in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{1.568677in}{1.611961in}}%
\pgfpathlineto{\pgfqpoint{1.665446in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{1.736543in}{1.669218in}}%
\pgfpathlineto{\pgfqpoint{1.792498in}{1.690423in}}%
\pgfpathlineto{\pgfqpoint{1.870835in}{1.722889in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.743219in}}%
\pgfpathlineto{\pgfqpoint{1.971555in}{1.771528in}}%
\pgfpathlineto{\pgfqpoint{2.005128in}{1.790382in}}%
\pgfpathlineto{\pgfqpoint{2.038973in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.072317in}{1.833990in}}%
\pgfpathlineto{\pgfqpoint{2.105847in}{1.860005in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{2.159618in}{1.910129in}}%
\pgfpathlineto{\pgfqpoint{2.179977in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{2.198383in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{2.219991in}{1.986268in}}%
\pgfpathlineto{\pgfqpoint{2.243292in}{2.024337in}}%
\pgfpathlineto{\pgfqpoint{2.263129in}{2.062407in}}%
\pgfpathlineto{\pgfqpoint{2.286474in}{2.115704in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{2.174381in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{2.245141in}}%
\pgfpathlineto{\pgfqpoint{2.335231in}{2.275596in}}%
\pgfpathlineto{\pgfqpoint{2.353736in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.427875in}}%
\pgfpathlineto{\pgfqpoint{2.392465in}{2.602994in}}%
\pgfpathlineto{\pgfqpoint{2.402624in}{2.679134in}}%
\pgfpathlineto{\pgfqpoint{2.412452in}{2.770500in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{2.433460in}{2.945620in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{3.006532in}}%
\pgfpathlineto{\pgfqpoint{2.448218in}{3.021759in}}%
\pgfpathmoveto{\pgfqpoint{2.531505in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{2.983690in}}%
\pgfpathlineto{\pgfqpoint{2.567164in}{2.892323in}}%
\pgfpathlineto{\pgfqpoint{2.582927in}{2.846639in}}%
\pgfpathlineto{\pgfqpoint{2.654955in}{2.663906in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{2.625836in}}%
\pgfpathlineto{\pgfqpoint{2.702842in}{2.564925in}}%
\pgfpathlineto{\pgfqpoint{2.728369in}{2.519241in}}%
\pgfpathlineto{\pgfqpoint{2.756566in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{2.782514in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{2.811055in}{2.397419in}}%
\pgfpathlineto{\pgfqpoint{2.844456in}{2.357529in}}%
\pgfpathlineto{\pgfqpoint{2.878383in}{2.321280in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{2.289514in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{2.260369in}}%
\pgfpathlineto{\pgfqpoint{2.984852in}{2.229913in}}%
\pgfpathlineto{\pgfqpoint{3.023513in}{2.203200in}}%
\pgfpathlineto{\pgfqpoint{3.057086in}{2.182159in}}%
\pgfpathlineto{\pgfqpoint{3.093350in}{2.161388in}}%
\pgfpathlineto{\pgfqpoint{3.146615in}{2.134269in}}%
\pgfpathlineto{\pgfqpoint{3.187084in}{2.115704in}}%
\pgfpathlineto{\pgfqpoint{3.258525in}{2.087013in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{2.075006in}}%
\pgfpathlineto{\pgfqpoint{3.336862in}{2.060166in}}%
\pgfpathlineto{\pgfqpoint{3.404009in}{2.040105in}}%
\pgfpathlineto{\pgfqpoint{3.437582in}{2.031049in}}%
\pgfpathlineto{\pgfqpoint{3.493537in}{2.016049in}}%
\pgfpathlineto{\pgfqpoint{3.511005in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{3.517869in}{2.001496in}}%
\pgfpathlineto{\pgfqpoint{3.514726in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{3.503788in}{1.986268in}}%
\pgfpathlineto{\pgfqpoint{3.482346in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{3.448773in}{1.967512in}}%
\pgfpathlineto{\pgfqpoint{3.372659in}{1.948198in}}%
\pgfpathlineto{\pgfqpoint{3.330973in}{1.932971in}}%
\pgfpathlineto{\pgfqpoint{3.292098in}{1.918968in}}%
\pgfpathlineto{\pgfqpoint{3.195329in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{3.124233in}{1.861712in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{1.840506in}}%
\pgfpathlineto{\pgfqpoint{2.989940in}{1.808041in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{1.787710in}}%
\pgfpathlineto{\pgfqpoint{2.889220in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{1.740547in}}%
\pgfpathlineto{\pgfqpoint{2.821802in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{2.788458in}{1.696939in}}%
\pgfpathlineto{\pgfqpoint{2.754928in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{2.724036in}{1.643642in}}%
\pgfpathlineto{\pgfqpoint{2.701157in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{1.597959in}}%
\pgfpathlineto{\pgfqpoint{2.662392in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{2.640784in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.617483in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.597646in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{2.574301in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{2.532802in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{2.525544in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{2.507039in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{2.494523in}{1.103055in}}%
\pgfpathlineto{\pgfqpoint{2.468310in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.458152in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{2.448324in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{2.435911in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{0.585309in}}%
\pgfpathlineto{\pgfqpoint{2.415983in}{0.524398in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.681065in}{0.499170in}}%
\pgfpathlineto{\pgfqpoint{3.179710in}{3.031759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.695775in}{0.509170in}}{\pgfqpoint{3.469225in}{2.512590in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.681065in}{3.031759in}}%
\pgfpathlineto{\pgfqpoint{3.179710in}{0.499170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695775in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{0.695775in}{3.021759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165000in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.165000in}{3.021759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695775in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{4.165000in}{0.509170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695775in}{3.021759in}}%
\pgfpathlineto{\pgfqpoint{4.165000in}{3.021759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437122in}{2.543095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.190387in}{2.571460in}}{\pgfqpoint{2.959078in}{2.598051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005896in}{2.567504in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{2.598051in}}%
\pgfpathlineto{\pgfqpoint{3.011606in}{2.617177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644616in,y=2.519241in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta>0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437122in}{0.987834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.190387in}{0.959469in}}{\pgfqpoint{2.959078in}{0.932878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011606in}{0.913752in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{0.932878in}}%
\pgfpathlineto{\pgfqpoint{3.005896in}{0.963425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.644616in,y=1.011688in,,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\eta<0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783275in}{2.302846in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{2.302846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980429in}{2.302846in}}{\pgfqpoint{1.980429in}{2.327846in}}%
\pgfpathlineto{\pgfqpoint{1.980429in}{2.934259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.980429in}{2.959259in}}{\pgfqpoint{1.955429in}{2.959259in}}%
\pgfpathlineto{\pgfqpoint{0.783275in}{2.959259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758275in}{2.959259in}}{\pgfqpoint{0.758275in}{2.934259in}}%
\pgfpathlineto{\pgfqpoint{0.758275in}{2.327846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.758275in}{2.302846in}}{\pgfqpoint{0.783275in}{2.302846in}}%
\pgfpathlineto{\pgfqpoint{0.783275in}{2.302846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808275in}{2.848530in}}%
\pgfpathlineto{\pgfqpoint{0.958275in}{2.848530in}}%
\pgfpathlineto{\pgfqpoint{1.108275in}{2.848530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208275in,y=2.804780in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Omega_\mathrm{p}^\mathrm{max} = \Omega_\mathrm{s}^\mathrm{max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.250000pt}{3.712500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808275in}{2.642226in}}%
\pgfpathlineto{\pgfqpoint{0.958275in}{2.642226in}}%
\pgfpathlineto{\pgfqpoint{1.108275in}{2.642226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208275in,y=2.598476in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Omega_\mathrm{p}^\mathrm{max} > \Omega_\mathrm{s}^\mathrm{max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.325000pt}{3.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808275in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{0.958275in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{1.108275in}{2.435921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208275in,y=2.392171in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Omega_\mathrm{p}^\mathrm{max} < \Omega_\mathrm{s}^\mathrm{max}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pulses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.100000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553308in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.258964in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.258964in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{0.553308in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{0.553308in}{0.523007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676293in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676293in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291214in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291214in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906136in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906136in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521058in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521058in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135980in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135980in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906136in,y=0.259118in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ (in units of $T$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553308in}{0.615825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391850in, y=0.572422in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553308in}{0.987100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327615in, y=0.943697in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553308in}{1.358375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327615in, y=1.314972in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553308in}{1.729650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327615in, y=1.686247in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553308in}{2.100925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327615in, y=2.057522in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553308in}{2.472200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327615in, y=2.428797in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272059in,y=1.544003in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pulses (in units of $T^{-1}$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553308in}{0.523007in}}{\pgfqpoint{2.705656in}{2.041993in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676293in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{1.406512in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{0.619465in}}%
\pgfpathlineto{\pgfqpoint{1.502594in}{0.623576in}}%
\pgfpathlineto{\pgfqpoint{1.531418in}{0.629058in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{1.589067in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{0.663993in}}%
\pgfpathlineto{\pgfqpoint{1.627500in}{0.680358in}}%
\pgfpathlineto{\pgfqpoint{1.646716in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{1.665932in}{0.727491in}}%
\pgfpathlineto{\pgfqpoint{1.685149in}{0.760050in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{0.799842in}}%
\pgfpathlineto{\pgfqpoint{1.723581in}{0.847764in}}%
\pgfpathlineto{\pgfqpoint{1.742797in}{0.904619in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{0.971048in}}%
\pgfpathlineto{\pgfqpoint{1.781230in}{1.047455in}}%
\pgfpathlineto{\pgfqpoint{1.800446in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{1.819663in}{1.230195in}}%
\pgfpathlineto{\pgfqpoint{1.838879in}{1.335500in}}%
\pgfpathlineto{\pgfqpoint{1.867703in}{1.507603in}}%
\pgfpathlineto{\pgfqpoint{1.915744in}{1.815184in}}%
\pgfpathlineto{\pgfqpoint{1.954177in}{2.054779in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{2.163371in}}%
\pgfpathlineto{\pgfqpoint{1.992609in}{2.259964in}}%
\pgfpathlineto{\pgfqpoint{2.011826in}{2.341394in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{2.031042in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{2.429180in}}%
\pgfpathlineto{\pgfqpoint{2.050258in}{2.448205in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{2.461787in}}%
\pgfpathlineto{\pgfqpoint{2.069475in}{2.469804in}}%
\pgfpathlineto{\pgfqpoint{2.079083in}{2.472182in}}%
\pgfpathlineto{\pgfqpoint{2.088691in}{2.468899in}}%
\pgfpathlineto{\pgfqpoint{2.098299in}{2.459986in}}%
\pgfpathlineto{\pgfqpoint{2.107907in}{2.445523in}}%
\pgfpathlineto{\pgfqpoint{2.117515in}{2.425641in}}%
\pgfpathlineto{\pgfqpoint{2.127124in}{2.400521in}}%
\pgfpathlineto{\pgfqpoint{2.136732in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{2.146340in}{2.335506in}}%
\pgfpathlineto{\pgfqpoint{2.165556in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{2.184772in}{2.155081in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{2.045674in}}%
\pgfpathlineto{\pgfqpoint{2.232813in}{1.867002in}}%
\pgfpathlineto{\pgfqpoint{2.300070in}{1.439327in}}%
\pgfpathlineto{\pgfqpoint{2.328895in}{1.273381in}}%
\pgfpathlineto{\pgfqpoint{2.348111in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{2.367327in}{1.082557in}}%
\pgfpathlineto{\pgfqpoint{2.386544in}{1.001910in}}%
\pgfpathlineto{\pgfqpoint{2.405760in}{0.931323in}}%
\pgfpathlineto{\pgfqpoint{2.424976in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{2.444193in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{2.463409in}{0.775829in}}%
\pgfpathlineto{\pgfqpoint{2.482625in}{0.740345in}}%
\pgfpathlineto{\pgfqpoint{2.501841in}{0.711554in}}%
\pgfpathlineto{\pgfqpoint{2.521058in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{0.670370in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{2.578707in}{0.645422in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{0.637232in}}%
\pgfpathlineto{\pgfqpoint{2.617139in}{0.631120in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{0.624853in}}%
\pgfpathlineto{\pgfqpoint{2.674788in}{0.621010in}}%
\pgfpathlineto{\pgfqpoint{2.713221in}{0.618196in}}%
\pgfpathlineto{\pgfqpoint{2.770870in}{0.616494in}}%
\pgfpathlineto{\pgfqpoint{2.895776in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{0.615825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553308in}{0.523007in}}{\pgfqpoint{2.705656in}{2.041993in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.676293in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{1.060619in}{0.616858in}}%
\pgfpathlineto{\pgfqpoint{1.118268in}{0.619353in}}%
\pgfpathlineto{\pgfqpoint{1.156700in}{0.623352in}}%
\pgfpathlineto{\pgfqpoint{1.185525in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{1.204741in}{0.633947in}}%
\pgfpathlineto{\pgfqpoint{1.223957in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{1.243173in}{0.650468in}}%
\pgfpathlineto{\pgfqpoint{1.262390in}{0.662854in}}%
\pgfpathlineto{\pgfqpoint{1.281606in}{0.678894in}}%
\pgfpathlineto{\pgfqpoint{1.300822in}{0.699378in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{0.725171in}}%
\pgfpathlineto{\pgfqpoint{1.339255in}{0.757192in}}%
\pgfpathlineto{\pgfqpoint{1.358471in}{0.796371in}}%
\pgfpathlineto{\pgfqpoint{1.377688in}{0.843611in}}%
\pgfpathlineto{\pgfqpoint{1.396904in}{0.899725in}}%
\pgfpathlineto{\pgfqpoint{1.416120in}{0.965370in}}%
\pgfpathlineto{\pgfqpoint{1.435337in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{1.454553in}{1.126650in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{1.222148in}}%
\pgfpathlineto{\pgfqpoint{1.492985in}{1.326769in}}%
\pgfpathlineto{\pgfqpoint{1.521810in}{1.498074in}}%
\pgfpathlineto{\pgfqpoint{1.569851in}{1.805270in}}%
\pgfpathlineto{\pgfqpoint{1.608283in}{2.045674in}}%
\pgfpathlineto{\pgfqpoint{1.627500in}{2.155081in}}%
\pgfpathlineto{\pgfqpoint{1.646716in}{2.252755in}}%
\pgfpathlineto{\pgfqpoint{1.665932in}{2.335506in}}%
\pgfpathlineto{\pgfqpoint{1.675540in}{2.370387in}}%
\pgfpathlineto{\pgfqpoint{1.685149in}{2.400521in}}%
\pgfpathlineto{\pgfqpoint{1.694757in}{2.425641in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{2.445523in}}%
\pgfpathlineto{\pgfqpoint{1.713973in}{2.459986in}}%
\pgfpathlineto{\pgfqpoint{1.723581in}{2.468899in}}%
\pgfpathlineto{\pgfqpoint{1.733189in}{2.472182in}}%
\pgfpathlineto{\pgfqpoint{1.742797in}{2.469804in}}%
\pgfpathlineto{\pgfqpoint{1.752406in}{2.461787in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.448205in}}%
\pgfpathlineto{\pgfqpoint{1.771622in}{2.429180in}}%
\pgfpathlineto{\pgfqpoint{1.781230in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{1.790838in}{2.375535in}}%
\pgfpathlineto{\pgfqpoint{1.800446in}{2.341394in}}%
\pgfpathlineto{\pgfqpoint{1.819663in}{2.259964in}}%
\pgfpathlineto{\pgfqpoint{1.838879in}{2.163371in}}%
\pgfpathlineto{\pgfqpoint{1.858095in}{2.054779in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{1.876815in}}%
\pgfpathlineto{\pgfqpoint{1.954177in}{1.448627in}}%
\pgfpathlineto{\pgfqpoint{1.983001in}{1.281782in}}%
\pgfpathlineto{\pgfqpoint{2.002218in}{1.180877in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{1.089444in}}%
\pgfpathlineto{\pgfqpoint{2.040650in}{1.007990in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{0.936605in}}%
\pgfpathlineto{\pgfqpoint{2.079083in}{0.875030in}}%
\pgfpathlineto{\pgfqpoint{2.098299in}{0.822734in}}%
\pgfpathlineto{\pgfqpoint{2.117515in}{0.778985in}}%
\pgfpathlineto{\pgfqpoint{2.136732in}{0.742925in}}%
\pgfpathlineto{\pgfqpoint{2.155948in}{0.713633in}}%
\pgfpathlineto{\pgfqpoint{2.175164in}{0.690179in}}%
\pgfpathlineto{\pgfqpoint{2.194381in}{0.671663in}}%
\pgfpathlineto{\pgfqpoint{2.213597in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{2.232813in}{0.646184in}}%
\pgfpathlineto{\pgfqpoint{2.252029in}{0.637804in}}%
\pgfpathlineto{\pgfqpoint{2.271246in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{2.300070in}{0.625117in}}%
\pgfpathlineto{\pgfqpoint{2.328895in}{0.621169in}}%
\pgfpathlineto{\pgfqpoint{2.367327in}{0.618274in}}%
\pgfpathlineto{\pgfqpoint{2.424976in}{0.616518in}}%
\pgfpathlineto{\pgfqpoint{2.540274in}{0.615865in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{0.615825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553308in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.553308in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258964in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.258964in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553308in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.258964in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553308in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{3.258964in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661534in,y=2.360801in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469093in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{3.171464in}{2.090000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.196464in}{2.090000in}}{\pgfqpoint{3.196464in}{2.115000in}}%
\pgfpathlineto{\pgfqpoint{3.196464in}{2.477500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.196464in}{2.502500in}}{\pgfqpoint{3.171464in}{2.502500in}}%
\pgfpathlineto{\pgfqpoint{2.469093in}{2.502500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.444093in}{2.502500in}}{\pgfqpoint{2.444093in}{2.477500in}}%
\pgfpathlineto{\pgfqpoint{2.444093in}{2.115000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.444093in}{2.090000in}}{\pgfqpoint{2.469093in}{2.090000in}}%
\pgfpathlineto{\pgfqpoint{2.469093in}{2.090000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494093in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.619093in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.744093in}{2.402500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844093in,y=2.358750in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Omega_\mathrm{p}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.494093in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{2.619093in}{2.215000in}}%
\pgfpathlineto{\pgfqpoint{2.744093in}{2.215000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844093in,y=2.171250in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Omega_\mathrm{s}(t)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883726in}{1.635809in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{1.635809in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.635809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978330in}{1.635809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451346in}{1.635809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924363in}{1.635809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397380in}{1.635809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870397in}{1.635809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883726in}{1.766112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558111in, y=1.722709in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883726in}{2.100404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722268in, y=2.057002in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883726in}{2.434697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658033in, y=2.391295in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883726in}{1.635809in}}{\pgfqpoint{2.081274in}{0.929191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978330in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{4.325701in}{2.101369in}}%
\pgfpathlineto{\pgfqpoint{4.377438in}{2.103847in}}%
\pgfpathlineto{\pgfqpoint{4.407001in}{2.107067in}}%
\pgfpathlineto{\pgfqpoint{4.436565in}{2.112682in}}%
\pgfpathlineto{\pgfqpoint{4.458737in}{2.119212in}}%
\pgfpathlineto{\pgfqpoint{4.480910in}{2.128434in}}%
\pgfpathlineto{\pgfqpoint{4.503083in}{2.141045in}}%
\pgfpathlineto{\pgfqpoint{4.517864in}{2.151679in}}%
\pgfpathlineto{\pgfqpoint{4.532646in}{2.164310in}}%
\pgfpathlineto{\pgfqpoint{4.547428in}{2.179087in}}%
\pgfpathlineto{\pgfqpoint{4.562210in}{2.196105in}}%
\pgfpathlineto{\pgfqpoint{4.584382in}{2.225872in}}%
\pgfpathlineto{\pgfqpoint{4.606555in}{2.260443in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{2.299013in}}%
\pgfpathlineto{\pgfqpoint{4.710027in}{2.447192in}}%
\pgfpathlineto{\pgfqpoint{4.724809in}{2.469375in}}%
\pgfpathlineto{\pgfqpoint{4.739591in}{2.488316in}}%
\pgfpathlineto{\pgfqpoint{4.754373in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{4.769155in}{2.514343in}}%
\pgfpathlineto{\pgfqpoint{4.783936in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{4.798718in}{2.522764in}}%
\pgfpathlineto{\pgfqpoint{4.813500in}{2.520548in}}%
\pgfpathlineto{\pgfqpoint{4.828282in}{2.514672in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{2.505957in}}%
\pgfpathlineto{\pgfqpoint{4.894800in}{2.470485in}}%
\pgfpathlineto{\pgfqpoint{4.909581in}{2.464530in}}%
\pgfpathlineto{\pgfqpoint{4.924363in}{2.462437in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{2.464530in}}%
\pgfpathlineto{\pgfqpoint{4.953927in}{2.470485in}}%
\pgfpathlineto{\pgfqpoint{4.968709in}{2.479401in}}%
\pgfpathlineto{\pgfqpoint{5.020445in}{2.514672in}}%
\pgfpathlineto{\pgfqpoint{5.035226in}{2.520548in}}%
\pgfpathlineto{\pgfqpoint{5.050008in}{2.522764in}}%
\pgfpathlineto{\pgfqpoint{5.064790in}{2.520782in}}%
\pgfpathlineto{\pgfqpoint{5.079572in}{2.514343in}}%
\pgfpathlineto{\pgfqpoint{5.094354in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{5.109135in}{2.488316in}}%
\pgfpathlineto{\pgfqpoint{5.123917in}{2.469375in}}%
\pgfpathlineto{\pgfqpoint{5.138699in}{2.447192in}}%
\pgfpathlineto{\pgfqpoint{5.160872in}{2.409335in}}%
\pgfpathlineto{\pgfqpoint{5.205217in}{2.326293in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{2.272911in}}%
\pgfpathlineto{\pgfqpoint{5.256953in}{2.236890in}}%
\pgfpathlineto{\pgfqpoint{5.279126in}{2.205466in}}%
\pgfpathlineto{\pgfqpoint{5.301298in}{2.179087in}}%
\pgfpathlineto{\pgfqpoint{5.316080in}{2.164310in}}%
\pgfpathlineto{\pgfqpoint{5.330862in}{2.151679in}}%
\pgfpathlineto{\pgfqpoint{5.345644in}{2.141045in}}%
\pgfpathlineto{\pgfqpoint{5.367816in}{2.128434in}}%
\pgfpathlineto{\pgfqpoint{5.389989in}{2.119212in}}%
\pgfpathlineto{\pgfqpoint{5.412162in}{2.112682in}}%
\pgfpathlineto{\pgfqpoint{5.434334in}{2.108203in}}%
\pgfpathlineto{\pgfqpoint{5.463898in}{2.104484in}}%
\pgfpathlineto{\pgfqpoint{5.500852in}{2.102099in}}%
\pgfpathlineto{\pgfqpoint{5.559979in}{2.100759in}}%
\pgfpathlineto{\pgfqpoint{5.715188in}{2.100407in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{2.100404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883726in}{1.635809in}}{\pgfqpoint{2.081274in}{0.929191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978330in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{2.100404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883726in}{1.635809in}}{\pgfqpoint{2.081274in}{0.929191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.978330in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{4.325701in}{2.099440in}}%
\pgfpathlineto{\pgfqpoint{4.377438in}{2.096962in}}%
\pgfpathlineto{\pgfqpoint{4.407001in}{2.093742in}}%
\pgfpathlineto{\pgfqpoint{4.436565in}{2.088126in}}%
\pgfpathlineto{\pgfqpoint{4.458737in}{2.081597in}}%
\pgfpathlineto{\pgfqpoint{4.480910in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{4.503083in}{2.059764in}}%
\pgfpathlineto{\pgfqpoint{4.517864in}{2.049130in}}%
\pgfpathlineto{\pgfqpoint{4.532646in}{2.036499in}}%
\pgfpathlineto{\pgfqpoint{4.547428in}{2.021722in}}%
\pgfpathlineto{\pgfqpoint{4.562210in}{2.004704in}}%
\pgfpathlineto{\pgfqpoint{4.584382in}{1.974937in}}%
\pgfpathlineto{\pgfqpoint{4.606555in}{1.940366in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{1.901796in}}%
\pgfpathlineto{\pgfqpoint{4.710027in}{1.753617in}}%
\pgfpathlineto{\pgfqpoint{4.724809in}{1.731434in}}%
\pgfpathlineto{\pgfqpoint{4.739591in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{4.754373in}{1.697363in}}%
\pgfpathlineto{\pgfqpoint{4.769155in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{4.783936in}{1.680027in}}%
\pgfpathlineto{\pgfqpoint{4.798718in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{4.813500in}{1.680261in}}%
\pgfpathlineto{\pgfqpoint{4.828282in}{1.686136in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{1.694852in}}%
\pgfpathlineto{\pgfqpoint{4.894800in}{1.730324in}}%
\pgfpathlineto{\pgfqpoint{4.909581in}{1.736278in}}%
\pgfpathlineto{\pgfqpoint{4.924363in}{1.738372in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{1.736278in}}%
\pgfpathlineto{\pgfqpoint{4.953927in}{1.730324in}}%
\pgfpathlineto{\pgfqpoint{4.968709in}{1.721408in}}%
\pgfpathlineto{\pgfqpoint{5.020445in}{1.686136in}}%
\pgfpathlineto{\pgfqpoint{5.035226in}{1.680261in}}%
\pgfpathlineto{\pgfqpoint{5.050008in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{5.064790in}{1.680027in}}%
\pgfpathlineto{\pgfqpoint{5.079572in}{1.686466in}}%
\pgfpathlineto{\pgfqpoint{5.094354in}{1.697363in}}%
\pgfpathlineto{\pgfqpoint{5.109135in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{5.123917in}{1.731434in}}%
\pgfpathlineto{\pgfqpoint{5.138699in}{1.753617in}}%
\pgfpathlineto{\pgfqpoint{5.160872in}{1.791474in}}%
\pgfpathlineto{\pgfqpoint{5.205217in}{1.874516in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{5.256953in}{1.963919in}}%
\pgfpathlineto{\pgfqpoint{5.279126in}{1.995343in}}%
\pgfpathlineto{\pgfqpoint{5.301298in}{2.021722in}}%
\pgfpathlineto{\pgfqpoint{5.316080in}{2.036499in}}%
\pgfpathlineto{\pgfqpoint{5.330862in}{2.049130in}}%
\pgfpathlineto{\pgfqpoint{5.345644in}{2.059764in}}%
\pgfpathlineto{\pgfqpoint{5.367816in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{5.389989in}{2.081597in}}%
\pgfpathlineto{\pgfqpoint{5.412162in}{2.088126in}}%
\pgfpathlineto{\pgfqpoint{5.434334in}{2.092606in}}%
\pgfpathlineto{\pgfqpoint{5.463898in}{2.096325in}}%
\pgfpathlineto{\pgfqpoint{5.500852in}{2.098710in}}%
\pgfpathlineto{\pgfqpoint{5.559979in}{2.100050in}}%
\pgfpathlineto{\pgfqpoint{5.715188in}{2.100402in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{2.100404in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{2.100404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883726in}{1.635809in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965000in}{1.635809in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883726in}{1.635809in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{1.635809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883726in}{2.565000in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{2.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.966977in,y=2.407038in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b) $\delta=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883726in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{0.523007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978330in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978330in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451346in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451346in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.924363in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924363in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397380in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397380in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870397in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870397in,y=0.425785in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924363in,y=0.259118in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ (in units of $T$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883726in}{0.566857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558111in, y=0.523454in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883726in}{0.892040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722268in, y=0.848637in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883726in}{1.217222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658033in, y=1.173820in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883726in}{0.523007in}}{\pgfqpoint{2.081274in}{0.929191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978330in}{1.204215in}}%
\pgfpathlineto{\pgfqpoint{4.466128in}{1.205113in}}%
\pgfpathlineto{\pgfqpoint{4.503083in}{1.207387in}}%
\pgfpathlineto{\pgfqpoint{4.525255in}{1.210466in}}%
\pgfpathlineto{\pgfqpoint{4.547428in}{1.215795in}}%
\pgfpathlineto{\pgfqpoint{4.562210in}{1.221071in}}%
\pgfpathlineto{\pgfqpoint{4.576992in}{1.228045in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{4.606555in}{1.247809in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{4.650900in}{1.291398in}}%
\pgfpathlineto{\pgfqpoint{4.724809in}{1.374721in}}%
\pgfpathlineto{\pgfqpoint{4.739591in}{1.387611in}}%
\pgfpathlineto{\pgfqpoint{4.754373in}{1.397903in}}%
\pgfpathlineto{\pgfqpoint{4.769155in}{1.405194in}}%
\pgfpathlineto{\pgfqpoint{4.783936in}{1.409217in}}%
\pgfpathlineto{\pgfqpoint{4.798718in}{1.409860in}}%
\pgfpathlineto{\pgfqpoint{4.813500in}{1.407177in}}%
\pgfpathlineto{\pgfqpoint{4.828282in}{1.401384in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{1.392849in}}%
\pgfpathlineto{\pgfqpoint{4.857845in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{4.880018in}{1.362962in}}%
\pgfpathlineto{\pgfqpoint{4.939145in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{4.961318in}{1.292320in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{1.278344in}}%
\pgfpathlineto{\pgfqpoint{5.005663in}{1.266974in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{1.236242in}}%
\pgfpathlineto{\pgfqpoint{5.116526in}{1.210534in}}%
\pgfpathlineto{\pgfqpoint{5.131308in}{1.206702in}}%
\pgfpathlineto{\pgfqpoint{5.153481in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{5.205217in}{1.204251in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{1.204215in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{1.204215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883726in}{0.523007in}}{\pgfqpoint{2.081274in}{0.929191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978330in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{4.732200in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{4.769155in}{0.895137in}}%
\pgfpathlineto{\pgfqpoint{4.791327in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{4.813500in}{0.903008in}}%
\pgfpathlineto{\pgfqpoint{4.828282in}{0.908445in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{4.857845in}{0.926752in}}%
\pgfpathlineto{\pgfqpoint{4.872627in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{4.887409in}{0.957804in}}%
\pgfpathlineto{\pgfqpoint{4.902191in}{0.978103in}}%
\pgfpathlineto{\pgfqpoint{4.924363in}{1.012914in}}%
\pgfpathlineto{\pgfqpoint{4.976099in}{1.098293in}}%
\pgfpathlineto{\pgfqpoint{4.998272in}{1.129301in}}%
\pgfpathlineto{\pgfqpoint{5.013054in}{1.146432in}}%
\pgfpathlineto{\pgfqpoint{5.027836in}{1.160383in}}%
\pgfpathlineto{\pgfqpoint{5.042617in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{5.057399in}{1.178958in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{1.184090in}}%
\pgfpathlineto{\pgfqpoint{5.086963in}{1.186657in}}%
\pgfpathlineto{\pgfqpoint{5.101744in}{1.186048in}}%
\pgfpathlineto{\pgfqpoint{5.109135in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{5.116526in}{1.180313in}}%
\pgfpathlineto{\pgfqpoint{5.123917in}{1.174979in}}%
\pgfpathlineto{\pgfqpoint{5.138699in}{1.160224in}}%
\pgfpathlineto{\pgfqpoint{5.153481in}{1.141937in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.100297in}}%
\pgfpathlineto{\pgfqpoint{5.234780in}{1.026272in}}%
\pgfpathlineto{\pgfqpoint{5.256953in}{0.998248in}}%
\pgfpathlineto{\pgfqpoint{5.279126in}{0.973797in}}%
\pgfpathlineto{\pgfqpoint{5.301298in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{5.323471in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{5.345644in}{0.923666in}}%
\pgfpathlineto{\pgfqpoint{5.367816in}{0.913852in}}%
\pgfpathlineto{\pgfqpoint{5.389989in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{5.412162in}{0.901594in}}%
\pgfpathlineto{\pgfqpoint{5.441725in}{0.897224in}}%
\pgfpathlineto{\pgfqpoint{5.478680in}{0.894294in}}%
\pgfpathlineto{\pgfqpoint{5.530416in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{5.641279in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{0.892040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.883726in}{0.523007in}}{\pgfqpoint{2.081274in}{0.929191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.978330in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{4.466128in}{0.891141in}}%
\pgfpathlineto{\pgfqpoint{4.503083in}{0.888867in}}%
\pgfpathlineto{\pgfqpoint{4.525255in}{0.885787in}}%
\pgfpathlineto{\pgfqpoint{4.547428in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{4.562210in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{4.576992in}{0.868199in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{0.859315in}}%
\pgfpathlineto{\pgfqpoint{4.606555in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{4.628728in}{0.828424in}}%
\pgfpathlineto{\pgfqpoint{4.650900in}{0.804762in}}%
\pgfpathlineto{\pgfqpoint{4.724809in}{0.720688in}}%
\pgfpathlineto{\pgfqpoint{4.739591in}{0.707339in}}%
\pgfpathlineto{\pgfqpoint{4.754373in}{0.696339in}}%
\pgfpathlineto{\pgfqpoint{4.769155in}{0.687963in}}%
\pgfpathlineto{\pgfqpoint{4.783936in}{0.682287in}}%
\pgfpathlineto{\pgfqpoint{4.798718in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{4.813500in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{0.679274in}}%
\pgfpathlineto{\pgfqpoint{4.865236in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{4.880018in}{0.676546in}}%
\pgfpathlineto{\pgfqpoint{4.894800in}{0.671501in}}%
\pgfpathlineto{\pgfqpoint{4.909581in}{0.663761in}}%
\pgfpathlineto{\pgfqpoint{4.924363in}{0.653555in}}%
\pgfpathlineto{\pgfqpoint{4.946536in}{0.634803in}}%
\pgfpathlineto{\pgfqpoint{4.998272in}{0.588475in}}%
\pgfpathlineto{\pgfqpoint{5.013054in}{0.578243in}}%
\pgfpathlineto{\pgfqpoint{5.027836in}{0.570647in}}%
\pgfpathlineto{\pgfqpoint{5.042617in}{0.566197in}}%
\pgfpathlineto{\pgfqpoint{5.057399in}{0.565243in}}%
\pgfpathlineto{\pgfqpoint{5.072181in}{0.567962in}}%
\pgfpathlineto{\pgfqpoint{5.086963in}{0.574363in}}%
\pgfpathlineto{\pgfqpoint{5.101744in}{0.584291in}}%
\pgfpathlineto{\pgfqpoint{5.116526in}{0.597448in}}%
\pgfpathlineto{\pgfqpoint{5.131308in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{5.153481in}{0.641509in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.683664in}}%
\pgfpathlineto{\pgfqpoint{5.227390in}{0.747783in}}%
\pgfpathlineto{\pgfqpoint{5.249562in}{0.776854in}}%
\pgfpathlineto{\pgfqpoint{5.271735in}{0.802558in}}%
\pgfpathlineto{\pgfqpoint{5.293908in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{5.316080in}{0.842308in}}%
\pgfpathlineto{\pgfqpoint{5.338253in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{5.360425in}{0.867276in}}%
\pgfpathlineto{\pgfqpoint{5.382598in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{5.404771in}{0.880992in}}%
\pgfpathlineto{\pgfqpoint{5.434334in}{0.885971in}}%
\pgfpathlineto{\pgfqpoint{5.471289in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{5.523025in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{5.619107in}{0.891992in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{5.870397in}{0.892040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883726in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.883726in}{1.452198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965000in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{1.452198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883726in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883726in}{1.452198in}}%
\pgfpathlineto{\pgfqpoint{5.965000in}{1.452198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.966977in,y=1.294235in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c) $\delta=24/T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.499950in, y=0.705228in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}eigenvalues (in units of $T^{-1}$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

